Cross-sections of large-angle hadron production in proton-- and pion--nucleus interactions VIII: aluminium nuclei and beam momenta from {\pm}3 GeV/c to {\pm}15 GeV/c

We report on double-differential inclusive cross-sections of the production of secondary protons, charged pions, and deuterons, in the interactions with a 5% {\lambda}int thick stationary aluminium target, of proton and pion beams with momentum from \pm3 GeV/c to \pm15 GeV/c. Results are given for secondary particles with production angles between 20 and 125 degrees. Cross-sections on aluminium nuclei are compared with cross-sections on beryllium, carbon, copper, tin, tantalum and lead nuclei.

==> table.pim.pimal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Al $\rightarrow$ $\pi^-$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &  151.84 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &  10.35 & 0.115 &  34.8 &  117.62 & $\!\!\pm\!\!$ &   4.48 & $\!\!\pm\!\!$ &   8.38 \\
0.13--0.16 & 0.145 &  24.7 &  192.16 & $\!\!\pm\!\!$ &   5.40 & $\!\!\pm\!\!$ &  10.52 & 0.145 &  34.6 &  135.30 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   7.50 \\
0.16--0.20 & 0.180 &  24.6 &  203.73 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &   9.32 & 0.181 &  34.6 &  143.09 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   6.63 \\
0.20--0.24 & 0.220 &  24.6 &  225.38 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   8.90 & 0.220 &  34.8 &  147.37 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   5.79 \\
0.24--0.30 & 0.270 &  24.7 &  212.74 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   6.89 & 0.269 &  34.6 &  135.81 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   4.44 \\
0.30--0.36 & 0.330 &  24.6 &  181.80 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   5.17 & 0.329 &  34.7 &  119.51 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   3.42 \\
0.36--0.42 & 0.389 &  24.6 &  145.78 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   4.27 & 0.389 &  34.7 &  100.03 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   2.89 \\
0.42--0.50 & 0.458 &  24.6 &  113.49 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   3.92 & 0.457 &  34.8 &   70.59 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   2.39 \\
0.50--0.60 & 0.545 &  24.7 &   78.26 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   3.64 & 0.546 &  34.7 &   48.24 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.18 \\
0.60--0.72 & 0.655 &  24.8 &   45.79 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.94 & 0.655 &  34.6 &   30.77 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.91 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.5 &   13.48 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.18 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &   90.03 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   6.60 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  109.82 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   6.20 & 0.145 &  54.8 &   80.84 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   4.75 \\
0.16--0.20 & 0.181 &  44.9 &  105.52 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   4.95 & 0.180 &  54.8 &   84.14 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.96 \\
0.20--0.24 & 0.219 &  44.8 &  107.48 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   4.30 & 0.220 &  54.8 &   83.99 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.31 \\
0.24--0.30 & 0.269 &  44.8 &   91.47 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   3.01 & 0.269 &  54.8 &   70.35 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.30 \\
0.30--0.36 & 0.329 &  44.7 &   85.84 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   2.49 & 0.328 &  54.8 &   58.42 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.73 \\
0.36--0.42 & 0.388 &  44.8 &   65.42 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   1.97 & 0.389 &  54.8 &   45.96 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.45 \\
0.42--0.50 & 0.458 &  44.7 &   49.54 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.78 & 0.458 &  54.7 &   37.49 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.42 \\
0.50--0.60 & 0.548 &  44.7 &   32.29 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.55 & 0.546 &  54.6 &   22.81 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.15 \\
0.60--0.72 & 0.654 &  44.8 &   18.76 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.24 & 0.653 &  54.7 &   14.85 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.02 \\
0.72--0.90 & 0.793 &  44.7 &    9.19 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.85 & 0.792 &  54.5 &    5.16 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.49 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.014 &  54.7 &    1.23 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &   61.58 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.64 & 0.146 &  82.2 &   46.06 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.95 \\
0.16--0.20 & 0.181 &  67.4 &   65.47 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   2.92 & 0.181 &  82.1 &   52.17 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.50 \\
0.20--0.24 & 0.221 &  66.8 &   60.10 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.24 & 0.220 &  82.0 &   39.61 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.49 \\
0.24--0.30 & 0.270 &  66.7 &   51.49 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.61 & 0.269 &  82.1 &   32.56 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.01 \\
0.30--0.36 & 0.332 &  66.9 &   38.14 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.14 & 0.332 &  82.2 &   23.82 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.81 \\
0.36--0.42 & 0.392 &  67.1 &   31.20 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.06 & 0.392 &  81.8 &   18.51 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.77 \\
0.42--0.50 & 0.462 &  66.7 &   20.46 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.87 & 0.460 &  81.7 &   12.65 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.68 \\
0.50--0.60 & 0.552 &  66.7 &   14.83 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.84 & 0.551 &  81.8 &    7.47 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.56 \\
0.60--0.72 & 0.662 &  67.2 &    8.13 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.63 & 0.664 &  81.2 &    3.68 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.36 \\
0.72--0.90 & 0.808 &  66.9 &    3.26 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.35 & 0.807 &  81.9 &    1.93 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.25 \\
0.90--1.25 & 1.035 &  66.6 &    0.70 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 & 1.039 &  82.4 &    0.32 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &   46.11 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   3.13 & 0.145 & 114.5 &   37.77 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   2.30 \\
0.16--0.20 & 0.181 &  97.5 &   42.92 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.04 & 0.179 & 114.1 &   31.56 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.37 \\
0.20--0.24 & 0.221 &  97.3 &   31.47 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.22 & 0.219 & 113.9 &   20.89 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.76 \\
0.24--0.30 & 0.269 &  97.1 &   24.12 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.80 & 0.268 & 114.3 &   13.87 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.61 \\
0.30--0.36 & 0.330 &  96.9 &   16.97 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.73 & 0.329 & 113.5 &    7.79 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.49 \\
0.36--0.42 & 0.393 &  97.1 &   11.28 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.66 & 0.390 & 113.6 &    4.78 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.40 \\
0.42--0.50 & 0.460 &  96.7 &    7.70 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.60 & 0.460 & 112.5 &    3.34 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.36 \\
0.50--0.60 & 0.548 &  97.1 &    4.51 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.47 & 0.547 & 112.9 &    1.47 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.21 \\
0.60--0.72 & 0.658 &  96.4 &    2.07 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.29 & 0.659 & 111.7 &    0.68 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.805 &  94.7 &    0.86 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.16 & 0.787 & 111.5 &    0.11 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.027 &  96.7 &    0.11 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Al $\rightarrow$ $\pi^-$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.7 &  165.33 & $\!\!\pm\!\!$ &   6.67 & $\!\!\pm\!\!$ &  12.11 & 0.116 &  34.6 &  124.45 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &   9.47 \\
0.13--0.16 & 0.145 &  24.7 &  184.59 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &  11.16 & 0.144 &  34.8 &  130.40 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   8.03 \\
0.16--0.20 & 0.179 &  24.6 &  209.35 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &  11.09 & 0.179 &  34.8 &  149.63 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   8.01 \\
0.20--0.24 & 0.218 &  24.7 &  226.03 & $\!\!\pm\!\!$ &   5.89 & $\!\!\pm\!\!$ &  10.67 & 0.218 &  34.6 &  145.14 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   6.90 \\
0.24--0.30 & 0.266 &  24.6 &  206.49 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &   8.68 & 0.267 &  34.6 &  138.70 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   5.86 \\
0.30--0.36 & 0.325 &  24.6 &  180.19 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   7.04 & 0.324 &  34.7 &  114.24 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   4.47 \\
0.36--0.42 & 0.383 &  24.6 &  145.49 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &   5.73 & 0.383 &  34.6 &   97.42 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   3.84 \\
0.42--0.50 & 0.450 &  24.5 &  120.28 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   5.35 & 0.450 &  34.8 &   72.15 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   3.12 \\
0.50--0.60 & 0.536 &  24.6 &   79.65 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   4.27 & 0.535 &  34.7 &   45.33 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.38 \\
0.60--0.72 & 0.637 &  24.4 &   48.48 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   3.37 & 0.638 &  34.8 &   31.34 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.12 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.771 &  34.5 &   14.02 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &   97.70 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   7.64 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  100.53 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   6.28 & 0.145 &  54.8 &   82.53 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   5.33 \\
0.16--0.20 & 0.178 &  44.9 &   97.98 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   5.28 & 0.178 &  55.0 &   81.14 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   4.38 \\
0.20--0.24 & 0.217 &  44.7 &  107.32 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   5.16 & 0.217 &  54.8 &   85.17 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   4.06 \\
0.24--0.30 & 0.266 &  44.7 &   99.85 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   4.24 & 0.266 &  55.0 &   72.19 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   3.05 \\
0.30--0.36 & 0.324 &  44.7 &   83.25 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   3.29 & 0.324 &  54.9 &   57.78 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.31 \\
0.36--0.42 & 0.381 &  44.8 &   66.30 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   2.67 & 0.381 &  54.8 &   47.64 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   1.97 \\
0.42--0.50 & 0.448 &  44.7 &   50.95 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   2.28 & 0.447 &  54.7 &   34.21 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.59 \\
0.50--0.60 & 0.531 &  44.6 &   34.55 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.90 & 0.533 &  54.8 &   20.08 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.16 \\
0.60--0.72 & 0.632 &  44.7 &   18.97 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.36 & 0.630 &  54.6 &   12.48 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.92 \\
0.72--0.90 & 0.765 &  44.5 &    8.42 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.82 & 0.762 &  54.5 &    4.79 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.50 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.957 &  54.6 &    1.30 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.4 &   67.84 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   4.43 & 0.145 &  82.4 &   50.55 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   3.50 \\
0.16--0.20 & 0.177 &  67.3 &   66.20 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   3.52 & 0.178 &  82.2 &   48.46 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.73 \\
0.20--0.24 & 0.217 &  66.9 &   60.65 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   2.77 & 0.217 &  82.3 &   45.55 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.11 \\
0.24--0.30 & 0.265 &  67.1 &   50.43 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.07 & 0.265 &  81.9 &   32.89 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.35 \\
0.30--0.36 & 0.324 &  66.7 &   37.05 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.49 & 0.326 &  81.6 &   24.31 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.05 \\
0.36--0.42 & 0.383 &  66.5 &   28.94 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.25 & 0.382 &  81.7 &   16.87 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.84 \\
0.42--0.50 & 0.449 &  67.2 &   21.33 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.08 & 0.451 &  81.6 &   11.76 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.73 \\
0.50--0.60 & 0.536 &  67.1 &   11.98 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.78 & 0.534 &  81.5 &    5.80 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.47 \\
0.60--0.72 & 0.634 &  67.0 &    6.97 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.57 & 0.637 &  81.5 &    2.93 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.30 \\
0.72--0.90 & 0.766 &  65.9 &    2.45 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 & 0.774 &  81.0 &    1.16 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.16 \\
0.90--1.25 & 0.981 &  65.4 &    0.25 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 & 0.965 &  82.3 &    0.20 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.5 &   47.20 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   3.40 & 0.143 & 114.5 &   37.88 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.57 \\
0.16--0.20 & 0.178 &  96.9 &   43.81 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.51 & 0.178 & 113.7 &   31.41 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.58 \\
0.20--0.24 & 0.216 &  97.0 &   36.65 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.68 & 0.217 & 114.0 &   21.15 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.00 \\
0.24--0.30 & 0.265 &  97.0 &   24.65 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.06 & 0.265 & 114.2 &   13.95 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.72 \\
0.30--0.36 & 0.324 &  97.0 &   16.05 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.81 & 0.326 & 113.5 &    7.42 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.50 \\
0.36--0.42 & 0.381 &  96.9 &   11.77 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.76 & 0.380 & 112.9 &    5.54 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.48 \\
0.42--0.50 & 0.446 &  96.7 &    6.54 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.54 & 0.451 & 113.5 &    3.23 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.36 \\
0.50--0.60 & 0.535 &  97.0 &    4.17 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.45 & 0.530 & 113.4 &    1.14 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.16 \\
0.60--0.72 & 0.630 &  95.5 &    1.28 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.18 & 0.625 & 112.8 &    0.24 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.05 \\
0.72--0.90 & 0.770 &  94.7 &    0.41 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.002 &  96.8 &    0.11 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Al $\rightarrow$ $\pi^-$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  115.61 & $\!\!\pm\!\!$ &   4.23 & $\!\!\pm\!\!$ &   8.05 & 0.115 &  35.0 &   97.00 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   6.96 \\
0.13--0.16 & 0.145 &  24.8 &  128.96 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   7.32 & 0.145 &  34.9 &  108.35 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   6.12 \\
0.16--0.20 & 0.180 &  24.8 &  143.67 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   6.68 & 0.180 &  34.8 &  112.83 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   5.30 \\
0.20--0.24 & 0.219 &  25.0 &  148.85 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   6.01 & 0.220 &  34.8 &  127.44 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   5.06 \\
0.24--0.30 & 0.270 &  25.1 &  130.68 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   4.25 & 0.269 &  34.8 &  113.60 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   3.73 \\
0.30--0.36 & 0.329 &  25.1 &  116.89 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.37 & 0.329 &  34.8 &  101.28 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   2.94 \\
0.36--0.42 & 0.389 &  25.0 &   90.22 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   2.67 & 0.389 &  34.8 &   75.78 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.24 \\
0.42--0.50 & 0.457 &  24.9 &   67.13 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.40 & 0.458 &  35.0 &   62.57 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.19 \\
0.50--0.60 & 0.545 &  25.0 &   42.93 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.02 & 0.546 &  34.9 &   41.29 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.89 \\
0.60--0.72 & 0.655 &  24.9 &   28.28 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.98 & 0.654 &  35.0 &   25.58 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.61 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  35.0 &   15.83 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  102.00 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   7.68 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &   99.38 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   5.65 & 0.145 &  55.0 &   90.60 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   5.34 \\
0.16--0.20 & 0.180 &  45.0 &  103.73 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   4.90 & 0.180 &  55.0 &   90.96 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   4.28 \\
0.20--0.24 & 0.220 &  44.9 &   99.94 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   4.05 & 0.219 &  54.8 &   84.16 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   3.35 \\
0.24--0.30 & 0.269 &  44.7 &   91.27 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.01 & 0.270 &  54.9 &   72.45 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.37 \\
0.30--0.36 & 0.330 &  44.8 &   78.58 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.30 & 0.329 &  54.9 &   65.10 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.94 \\
0.36--0.42 & 0.388 &  45.0 &   64.33 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.96 & 0.388 &  54.7 &   51.83 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.63 \\
0.42--0.50 & 0.459 &  44.8 &   52.15 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.91 & 0.459 &  55.0 &   43.60 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.76 \\
0.50--0.60 & 0.548 &  44.8 &   35.18 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.70 & 0.547 &  54.7 &   28.06 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.41 \\
0.60--0.72 & 0.656 &  44.8 &   24.74 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.70 & 0.654 &  54.7 &   18.62 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.34 \\
0.72--0.90 & 0.795 &  44.6 &   11.08 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.06 & 0.794 &  54.6 &    7.31 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.8 &    1.11 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &   86.74 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   4.90 & 0.145 &  82.5 &   71.75 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   4.11 \\
0.16--0.20 & 0.179 &  67.4 &   84.93 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.83 & 0.179 &  82.4 &   73.39 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   3.17 \\
0.20--0.24 & 0.218 &  67.2 &   69.41 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   2.58 & 0.219 &  82.2 &   58.29 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   2.08 \\
0.24--0.30 & 0.268 &  67.2 &   56.43 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.79 & 0.269 &  82.1 &   43.36 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.36 \\
0.30--0.36 & 0.327 &  67.1 &   43.32 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.29 & 0.328 &  82.0 &   31.66 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.07 \\
0.36--0.42 & 0.387 &  67.1 &   34.82 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.17 & 0.387 &  82.0 &   23.55 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.99 \\
0.42--0.50 & 0.456 &  66.9 &   26.84 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.13 & 0.454 &  82.1 &   18.62 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.02 \\
0.50--0.60 & 0.543 &  66.9 &   20.35 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.17 & 0.541 &  81.5 &   11.87 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.89 \\
0.60--0.72 & 0.647 &  66.7 &   11.51 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.90 & 0.649 &  81.8 &    5.70 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.791 &  66.9 &    4.84 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.52 & 0.783 &  81.6 &    1.77 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.24 \\
0.90--1.25 & 1.004 &  66.8 &    0.67 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.12 & 1.001 &  81.0 &    0.23 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &   71.17 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   4.08 & 0.145 & 114.3 &   63.52 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   3.09 \\
0.16--0.20 & 0.179 &  97.4 &   65.56 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.74 & 0.179 & 114.6 &   48.31 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.74 \\
0.20--0.24 & 0.219 &  97.1 &   47.29 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.63 & 0.218 & 114.0 &   31.84 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.14 \\
0.24--0.30 & 0.267 &  97.2 &   32.87 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.12 & 0.267 & 114.2 &   18.43 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.82 \\
0.30--0.36 & 0.327 &  97.3 &   19.42 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.84 & 0.329 & 113.3 &   11.93 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.75 \\
0.36--0.42 & 0.388 &  97.0 &   14.39 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.84 & 0.386 & 113.4 &    7.19 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.59 \\
0.42--0.50 & 0.455 &  96.7 &   10.65 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.83 & 0.456 & 113.4 &    4.53 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.49 \\
0.50--0.60 & 0.540 &  96.5 &    5.68 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.59 & 0.539 & 111.4 &    2.03 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.29 \\
0.60--0.72 & 0.649 &  96.4 &    2.34 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.33 & 0.641 & 111.5 &    0.51 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.10 \\
0.72--0.90 & 0.794 &  96.2 &    0.55 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 & 0.783 & 111.0 &    0.04 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.030 &  96.6 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Al $\rightarrow$ $\pi^-$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  143.35 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   9.63 & 0.115 &  34.8 &  126.60 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   9.04 \\
0.13--0.16 & 0.145 &  24.7 &  168.01 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   9.27 & 0.145 &  34.8 &  135.04 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   7.49 \\
0.16--0.20 & 0.180 &  24.8 &  197.54 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   9.10 & 0.180 &  34.9 &  139.87 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   6.47 \\
0.20--0.24 & 0.219 &  24.8 &  197.26 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   7.68 & 0.219 &  34.7 &  155.56 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   6.08 \\
0.24--0.30 & 0.268 &  24.8 &  181.96 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   5.85 & 0.268 &  34.7 &  138.43 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   4.47 \\
0.30--0.36 & 0.327 &  24.8 &  156.96 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   4.42 & 0.327 &  34.6 &  113.70 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   3.22 \\
0.36--0.42 & 0.385 &  24.9 &  133.17 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   3.86 & 0.386 &  34.8 &  101.23 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   2.89 \\
0.42--0.50 & 0.454 &  24.9 &  104.59 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   3.79 & 0.453 &  34.7 &   85.81 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.88 \\
0.50--0.60 & 0.540 &  24.8 &   65.93 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   3.06 & 0.540 &  34.8 &   53.61 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.42 \\
0.60--0.72 & 0.645 &  24.9 &   39.68 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   2.55 & 0.646 &  34.7 &   29.97 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.87 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.785 &  34.7 &   17.57 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.53 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &  108.04 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   8.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  125.19 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   7.39 & 0.145 &  55.0 &  102.06 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   5.99 \\
0.16--0.20 & 0.181 &  44.8 &  113.90 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   5.34 & 0.180 &  54.7 &   92.53 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   4.34 \\
0.20--0.24 & 0.220 &  44.8 &  109.38 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   4.38 & 0.220 &  54.7 &   92.64 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   3.68 \\
0.24--0.30 & 0.271 &  44.6 &  105.13 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.43 & 0.271 &  54.7 &   82.05 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   2.67 \\
0.30--0.36 & 0.330 &  44.8 &   94.49 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.70 & 0.331 &  55.0 &   66.11 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.93 \\
0.36--0.42 & 0.391 &  44.7 &   78.01 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   2.30 & 0.390 &  54.9 &   57.98 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   1.88 \\
0.42--0.50 & 0.460 &  44.8 &   61.62 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   2.22 & 0.459 &  54.9 &   39.81 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.50 \\
0.50--0.60 & 0.549 &  44.8 &   38.71 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.86 & 0.548 &  54.6 &   26.26 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.33 \\
0.60--0.72 & 0.658 &  44.9 &   21.64 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.44 & 0.654 &  54.8 &   15.48 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 & 0.801 &  44.8 &   11.09 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.03 & 0.804 &  54.6 &    7.06 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.68 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.035 &  54.4 &    1.76 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &   83.16 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   4.67 & 0.145 &  82.2 &   74.68 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   4.26 \\
0.16--0.20 & 0.179 &  67.3 &   85.05 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.73 & 0.180 &  82.2 &   74.94 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.20 \\
0.20--0.24 & 0.220 &  67.2 &   75.11 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.76 & 0.220 &  82.2 &   60.60 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   2.16 \\
0.24--0.30 & 0.269 &  67.0 &   59.67 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.83 & 0.268 &  82.1 &   45.49 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.39 \\
0.30--0.36 & 0.329 &  66.9 &   46.04 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.39 & 0.330 &  81.9 &   29.35 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.99 \\
0.36--0.42 & 0.388 &  66.9 &   36.18 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.21 & 0.388 &  81.7 &   20.44 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   0.85 \\
0.42--0.50 & 0.459 &  66.9 &   27.66 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.17 & 0.458 &  81.8 &   15.58 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.84 \\
0.50--0.60 & 0.545 &  66.9 &   18.89 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.08 & 0.547 &  81.5 &   10.25 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.74 \\
0.60--0.72 & 0.653 &  66.5 &   10.50 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.81 & 0.652 &  81.6 &    5.55 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.793 &  66.5 &    4.49 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.49 & 0.785 &  81.1 &    1.91 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.25 \\
0.90--1.25 & 1.031 &  66.8 &    0.85 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.14 & 1.012 &  81.7 &    0.18 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &   71.31 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   4.12 & 0.144 & 114.5 &   56.43 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   2.72 \\
0.16--0.20 & 0.178 &  97.4 &   67.41 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.81 & 0.179 & 113.9 &   45.30 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.63 \\
0.20--0.24 & 0.219 &  97.2 &   47.39 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   1.63 & 0.218 & 114.0 &   31.91 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.15 \\
0.24--0.30 & 0.267 &  96.7 &   33.05 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.12 & 0.267 & 114.0 &   16.81 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.75 \\
0.30--0.36 & 0.328 &  97.1 &   20.79 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.90 & 0.329 & 113.5 &   10.77 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.66 \\
0.36--0.42 & 0.387 &  97.3 &   13.92 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.80 & 0.388 & 114.1 &    6.33 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.52 \\
0.42--0.50 & 0.458 &  97.1 &    8.63 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.66 & 0.453 & 113.2 &    3.99 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.42 \\
0.50--0.60 & 0.543 &  95.9 &    5.70 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.59 & 0.543 & 112.7 &    1.79 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.26 \\
0.60--0.72 & 0.648 &  96.2 &    2.07 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.29 & 0.639 & 111.8 &    0.36 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
0.72--0.90 & 0.784 &  97.1 &    0.42 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.09 & 0.768 & 112.2 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.067 &  98.1 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Al $\rightarrow$ $\pi^-$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  156.75 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &  10.77 & 0.116 &  34.6 &  114.00 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   8.05 \\
0.13--0.16 & 0.145 &  24.6 &  186.78 & $\!\!\pm\!\!$ &   4.66 & $\!\!\pm\!\!$ &  10.26 & 0.145 &  34.8 &  135.76 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   7.43 \\
0.16--0.20 & 0.180 &  24.7 &  214.58 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   9.75 & 0.180 &  34.7 &  154.21 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   7.05 \\
0.20--0.24 & 0.220 &  24.7 &  223.32 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   8.67 & 0.220 &  34.8 &  154.16 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   5.95 \\
0.24--0.30 & 0.270 &  24.7 &  207.25 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   6.61 & 0.270 &  34.7 &  146.89 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   4.70 \\
0.30--0.36 & 0.329 &  24.7 &  177.37 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   4.94 & 0.329 &  34.5 &  127.90 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.55 \\
0.36--0.42 & 0.389 &  24.7 &  151.94 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   4.30 & 0.389 &  34.6 &  100.24 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.81 \\
0.42--0.50 & 0.458 &  24.7 &  111.41 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   3.79 & 0.457 &  34.6 &   79.61 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.64 \\
0.50--0.60 & 0.545 &  24.8 &   75.92 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   3.50 & 0.545 &  34.6 &   50.41 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.25 \\
0.60--0.72 & 0.654 &  24.8 &   42.84 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   2.74 & 0.655 &  34.7 &   30.43 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.87 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.8 &   14.32 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   96.67 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   7.03 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  109.35 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   6.09 & 0.146 &  54.7 &   82.54 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   4.77 \\
0.16--0.20 & 0.180 &  44.8 &  118.13 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   5.44 & 0.180 &  54.9 &   85.24 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.92 \\
0.20--0.24 & 0.220 &  44.7 &  116.78 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   4.56 & 0.220 &  54.9 &   86.30 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   3.30 \\
0.24--0.30 & 0.269 &  44.7 &  101.52 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   3.26 & 0.269 &  54.7 &   74.95 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.37 \\
0.30--0.36 & 0.329 &  44.7 &   87.73 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   2.46 & 0.329 &  54.9 &   59.07 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.67 \\
0.36--0.42 & 0.389 &  44.7 &   71.01 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.05 & 0.388 &  54.7 &   50.67 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.52 \\
0.42--0.50 & 0.457 &  44.7 &   50.60 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.76 & 0.459 &  54.8 &   36.61 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.34 \\
0.50--0.60 & 0.545 &  44.7 &   32.82 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.55 & 0.547 &  54.7 &   25.37 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.25 \\
0.60--0.72 & 0.654 &  44.9 &   22.04 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.44 & 0.654 &  54.6 &   14.52 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.98 \\
0.72--0.90 & 0.793 &  44.7 &   10.05 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.92 & 0.797 &  54.7 &    7.24 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.68 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.4 &    1.59 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.0 &   68.45 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   4.02 & 0.147 &  82.4 &   53.08 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   3.18 \\
0.16--0.20 & 0.181 &  67.1 &   70.25 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   3.05 & 0.182 &  82.5 &   56.23 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.51 \\
0.20--0.24 & 0.221 &  67.1 &   65.13 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.34 & 0.221 &  82.3 &   46.57 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.60 \\
0.24--0.30 & 0.271 &  67.1 &   56.30 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.69 & 0.271 &  82.1 &   37.97 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.12 \\
0.30--0.36 & 0.333 &  67.1 &   43.40 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.24 & 0.332 &  82.0 &   24.83 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.80 \\
0.36--0.42 & 0.394 &  66.7 &   30.81 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.00 & 0.395 &  81.9 &   21.18 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.85 \\
0.42--0.50 & 0.466 &  66.9 &   22.87 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.95 & 0.467 &  81.7 &   12.99 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.68 \\
0.50--0.60 & 0.557 &  66.8 &   16.16 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.90 & 0.559 &  81.8 &    8.13 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.58 \\
0.60--0.72 & 0.670 &  66.6 &    8.99 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.68 & 0.669 &  81.3 &    4.78 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.46 \\
0.72--0.90 & 0.815 &  66.3 &    3.74 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.39 & 0.818 &  81.7 &    1.52 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.20 \\
0.90--1.25 & 1.066 &  66.3 &    0.65 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.11 & 1.070 &  81.2 &    0.26 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.2 &   52.26 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.26 & 0.145 & 114.5 &   41.41 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.47 \\
0.16--0.20 & 0.181 &  97.4 &   43.90 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.98 & 0.181 & 113.7 &   31.48 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.24 \\
0.20--0.24 & 0.221 &  97.2 &   38.69 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.28 & 0.221 & 113.9 &   23.65 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.80 \\
0.24--0.30 & 0.270 &  97.0 &   26.53 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.84 & 0.271 & 113.5 &   15.31 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.65 \\
0.30--0.36 & 0.333 &  96.9 &   16.43 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.67 & 0.331 & 113.6 &    8.56 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.51 \\
0.36--0.42 & 0.395 &  96.7 &   12.23 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.68 & 0.393 & 113.5 &    6.17 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.50 \\
0.42--0.50 & 0.466 &  96.9 &    7.30 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.55 & 0.463 & 113.6 &    3.46 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.36 \\
0.50--0.60 & 0.554 &  96.9 &    4.51 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.46 & 0.559 & 112.7 &    1.75 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.24 \\
0.60--0.72 & 0.661 &  96.6 &    1.77 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.24 & 0.671 & 110.3 &    0.63 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.820 &  97.3 &    0.57 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 & 0.827 & 110.7 &    0.12 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.098 &  96.4 &    0.13 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 & 1.063 & 109.0 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Al $\rightarrow$ $\pi^-$ + X interactions with $+12.9$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &  128.55 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   8.47 & 0.116 &  34.9 &   96.69 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   6.82 \\
0.13--0.16 & 0.146 &  24.7 &  159.43 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &   8.56 & 0.146 &  34.9 &  125.46 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   6.87 \\
0.16--0.20 & 0.180 &  24.6 &  176.04 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   7.98 & 0.181 &  34.7 &  124.45 & $\!\!\pm\!\!$ &   4.28 & $\!\!\pm\!\!$ &   5.70 \\
0.20--0.24 & 0.220 &  24.7 &  184.88 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   7.11 & 0.220 &  34.8 &  122.97 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   4.76 \\
0.24--0.30 & 0.269 &  24.7 &  161.93 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   5.20 & 0.269 &  34.7 &  109.06 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.51 \\
0.30--0.36 & 0.329 &  24.7 &  136.02 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   3.81 & 0.328 &  34.5 &   96.63 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.70 \\
0.36--0.42 & 0.389 &  24.7 &  113.56 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   3.23 & 0.389 &  34.8 &   74.49 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   2.10 \\
0.42--0.50 & 0.458 &  24.7 &   81.15 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   2.77 & 0.458 &  34.7 &   54.47 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.81 \\
0.50--0.60 & 0.545 &  24.8 &   51.99 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   2.40 & 0.548 &  34.8 &   36.08 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.61 \\
0.60--0.72 & 0.654 &  24.8 &   29.53 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.89 & 0.653 &  34.7 &   20.96 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.30 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.9 &    8.42 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.74 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.7 &   76.39 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   5.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &   84.99 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   4.73 & 0.146 &  55.1 &   68.65 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   4.01 \\
0.16--0.20 & 0.180 &  44.8 &   91.58 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   4.22 & 0.181 &  55.0 &   64.28 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   2.96 \\
0.20--0.24 & 0.220 &  44.8 &   88.14 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.45 & 0.219 &  54.8 &   68.20 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   2.61 \\
0.24--0.30 & 0.268 &  44.9 &   75.50 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.43 & 0.270 &  54.7 &   55.65 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.76 \\
0.30--0.36 & 0.328 &  44.8 &   61.96 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   1.75 & 0.328 &  54.5 &   45.54 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   1.30 \\
0.36--0.42 & 0.386 &  44.9 &   51.50 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   1.50 & 0.389 &  54.8 &   37.99 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.15 \\
0.42--0.50 & 0.456 &  44.8 &   38.36 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.34 & 0.456 &  55.0 &   26.67 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   0.99 \\
0.50--0.60 & 0.542 &  44.9 &   22.50 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.14 & 0.544 &  54.7 &   18.19 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.90 \\
0.60--0.72 & 0.651 &  44.4 &   13.99 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.94 & 0.651 &  54.5 &    9.61 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.66 \\
0.72--0.90 & 0.798 &  44.8 &    6.57 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.61 & 0.786 &  54.2 &    4.11 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.40 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.011 &  54.7 &    0.95 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &   52.04 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   3.11 & 0.145 &  82.5 &   48.11 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   3.13 \\
0.16--0.20 & 0.180 &  67.3 &   54.85 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.44 & 0.180 &  81.9 &   38.04 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   1.83 \\
0.20--0.24 & 0.220 &  67.3 &   47.82 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   1.73 & 0.221 &  82.0 &   37.54 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.38 \\
0.24--0.30 & 0.271 &  67.1 &   41.44 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.25 & 0.269 &  82.2 &   28.18 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   0.84 \\
0.30--0.36 & 0.330 &  66.8 &   31.30 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   0.90 & 0.331 &  81.8 &   20.69 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.66 \\
0.36--0.42 & 0.391 &  67.2 &   23.70 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.77 & 0.392 &  81.5 &   14.34 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.57 \\
0.42--0.50 & 0.463 &  66.9 &   16.52 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.68 & 0.463 &  81.8 &    9.56 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.51 \\
0.50--0.60 & 0.553 &  67.2 &   10.65 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.61 & 0.551 &  82.3 &    5.73 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.42 \\
0.60--0.72 & 0.663 &  67.1 &    5.34 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.41 & 0.657 &  81.2 &    2.97 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.29 \\
0.72--0.90 & 0.805 &  66.9 &    2.14 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.23 & 0.811 &  82.4 &    1.12 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.052 &  66.9 &    0.51 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 & 1.031 &  80.4 &    0.21 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &   39.10 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.65 & 0.145 & 114.3 &   31.20 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.95 \\
0.16--0.20 & 0.179 &  97.2 &   32.46 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.58 & 0.179 & 114.4 &   22.46 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.00 \\
0.20--0.24 & 0.220 &  96.9 &   26.69 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   0.92 & 0.219 & 114.0 &   16.98 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.61 \\
0.24--0.30 & 0.269 &  97.3 &   19.22 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   0.61 & 0.269 & 113.2 &   11.44 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.49 \\
0.30--0.36 & 0.328 &  97.0 &   12.13 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.50 & 0.328 & 114.2 &    5.98 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.36 \\
0.36--0.42 & 0.391 &  96.7 &   10.42 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.58 & 0.393 & 113.5 &    3.84 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.31 \\
0.42--0.50 & 0.458 &  96.9 &    6.12 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.46 & 0.461 & 112.3 &    2.25 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.551 &  96.9 &    2.74 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.28 & 0.547 & 111.1 &    0.93 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.13 \\
0.60--0.72 & 0.657 &  96.6 &    0.84 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.11 & 0.652 & 113.2 &    0.19 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.796 &  96.3 &    0.36 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.06 & 0.828 & 114.4 &    0.10 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.026 &  93.9 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Al $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  26.4 &  109.12 & $\!\!\pm\!\!$ &  55.69 & $\!\!\pm\!\!$ &   9.44 & 0.108 &  35.5 &  138.39 & $\!\!\pm\!\!$ &  62.64 & $\!\!\pm\!\!$ &  12.45 \\
0.13--0.16 & 0.142 &  24.6 &   53.45 & $\!\!\pm\!\!$ &  34.55 & $\!\!\pm\!\!$ &   3.96 & 0.142 &  34.3 &   63.20 & $\!\!\pm\!\!$ &  36.76 & $\!\!\pm\!\!$ &   4.72 \\
0.16--0.20 & 0.178 &  25.3 &  175.12 & $\!\!\pm\!\!$ &  53.26 & $\!\!\pm\!\!$ &  11.16 & 0.179 &  35.4 &   72.56 & $\!\!\pm\!\!$ &  34.53 & $\!\!\pm\!\!$ &   4.66 \\
0.20--0.24 & 0.229 &  23.9 &  105.04 & $\!\!\pm\!\!$ &  39.28 & $\!\!\pm\!\!$ &   5.72 & 0.220 &  35.4 &  108.60 & $\!\!\pm\!\!$ &  41.17 & $\!\!\pm\!\!$ &   5.98 \\
0.24--0.30 & 0.269 &  25.3 &  168.34 & $\!\!\pm\!\!$ &  42.15 & $\!\!\pm\!\!$ &   7.63 & 0.264 &  35.9 &   74.47 & $\!\!\pm\!\!$ &  27.07 & $\!\!\pm\!\!$ &   3.42 \\
0.30--0.36 & 0.327 &  24.2 &  122.91 & $\!\!\pm\!\!$ &  35.49 & $\!\!\pm\!\!$ &   4.86 & 0.336 &  36.0 &   89.60 & $\!\!\pm\!\!$ &  30.13 & $\!\!\pm\!\!$ &   3.60 \\
0.36--0.42 & 0.390 &  23.0 &   73.76 & $\!\!\pm\!\!$ &  26.08 & $\!\!\pm\!\!$ &   3.00 & 0.384 &  34.8 &   69.94 & $\!\!\pm\!\!$ &  26.44 & $\!\!\pm\!\!$ &   2.88 \\
0.42--0.50 & 0.458 &  25.4 &   43.94 & $\!\!\pm\!\!$ &  18.02 & $\!\!\pm\!\!$ &   2.19 & 0.452 &  35.7 &   74.35 & $\!\!\pm\!\!$ &  23.52 & $\!\!\pm\!\!$ &   3.67 \\
0.50--0.60 & 0.546 &  26.5 &   45.60 & $\!\!\pm\!\!$ &  17.24 & $\!\!\pm\!\!$ &   3.12 & 0.554 &  32.9 &   21.81 & $\!\!\pm\!\!$ &  10.90 & $\!\!\pm\!\!$ &   1.46 \\
0.60--0.72 & 0.645 &  24.1 &   24.62 & $\!\!\pm\!\!$ &  11.01 & $\!\!\pm\!\!$ &   2.35 & 0.644 &  35.9 &   25.14 & $\!\!\pm\!\!$ &  11.24 & $\!\!\pm\!\!$ &   2.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.108 &  46.7 &  121.84 & $\!\!\pm\!\!$ &  61.39 & $\!\!\pm\!\!$ &  11.19 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.150 &  44.5 &   90.95 & $\!\!\pm\!\!$ &  45.48 & $\!\!\pm\!\!$ &   6.90 & 0.144 &  57.8 &   27.30 & $\!\!\pm\!\!$ &  24.07 & $\!\!\pm\!\!$ &   2.08 \\
0.16--0.20 & 0.178 &  45.9 &   48.41 & $\!\!\pm\!\!$ &  27.33 & $\!\!\pm\!\!$ &   3.14 &  &  &  \multicolumn{5}{c|}{ } \\
0.20--0.24 & 0.225 &  44.7 &   75.99 & $\!\!\pm\!\!$ &  34.18 & $\!\!\pm\!\!$ &   4.23 & 0.219 &  52.5 &   51.04 & $\!\!\pm\!\!$ &  26.24 & $\!\!\pm\!\!$ &   2.78 \\
0.24--0.30 & 0.261 &  46.9 &   61.67 & $\!\!\pm\!\!$ &  25.19 & $\!\!\pm\!\!$ &   2.84 & 0.268 &  54.6 &   49.35 & $\!\!\pm\!\!$ &  22.13 & $\!\!\pm\!\!$ &   2.24 \\
0.30--0.36 & 0.332 &  45.7 &   37.91 & $\!\!\pm\!\!$ &  19.08 & $\!\!\pm\!\!$ &   1.54 & 0.307 &  56.8 &   40.89 & $\!\!\pm\!\!$ &  20.45 & $\!\!\pm\!\!$ &   1.69 \\
0.36--0.42 & 0.381 &  44.2 &   55.05 & $\!\!\pm\!\!$ &  22.60 & $\!\!\pm\!\!$ &   2.37 & 0.394 &  52.8 &   59.52 & $\!\!\pm\!\!$ &  24.30 & $\!\!\pm\!\!$ &   2.67 \\
0.42--0.50 & 0.440 &  43.4 &   40.95 & $\!\!\pm\!\!$ &  16.72 & $\!\!\pm\!\!$ &   2.20 & 0.475 &  53.9 &   16.61 & $\!\!\pm\!\!$ &  10.11 & $\!\!\pm\!\!$ &   0.95 \\
0.50--0.60 & 0.548 &  43.8 &   21.91 & $\!\!\pm\!\!$ &  10.96 & $\!\!\pm\!\!$ &   1.60 & 0.572 &  55.7 &   15.26 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &   1.18 \\
0.60--0.72 & 0.654 &  45.5 &   24.04 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &   2.40 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.848 &  43.9 &    5.52 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   0.79 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.141 &  68.5 &   60.21 & $\!\!\pm\!\!$ &  29.41 & $\!\!\pm\!\!$ &   4.66 & 0.140 &  82.5 &   55.84 & $\!\!\pm\!\!$ &  27.98 & $\!\!\pm\!\!$ &   4.34 \\
0.16--0.20 & 0.178 &  67.2 &   31.51 & $\!\!\pm\!\!$ &  17.83 & $\!\!\pm\!\!$ &   1.92 & 0.185 &  80.2 &   72.15 & $\!\!\pm\!\!$ &  25.20 & $\!\!\pm\!\!$ &   4.61 \\
0.20--0.24 & 0.226 &  68.0 &   39.93 & $\!\!\pm\!\!$ &  19.99 & $\!\!\pm\!\!$ &   2.03 & 0.223 &  78.8 &   41.36 & $\!\!\pm\!\!$ &  19.14 & $\!\!\pm\!\!$ &   2.02 \\
0.24--0.30 & 0.266 &  63.6 &   26.39 & $\!\!\pm\!\!$ &  13.19 & $\!\!\pm\!\!$ &   1.13 & 0.270 &  83.5 &   19.83 & $\!\!\pm\!\!$ &  11.45 & $\!\!\pm\!\!$ &   0.84 \\
0.30--0.36 & 0.322 &  65.1 &   12.87 & $\!\!\pm\!\!$ &   9.10 & $\!\!\pm\!\!$ &   0.54 & 0.328 &  83.6 &   19.80 & $\!\!\pm\!\!$ &  11.44 & $\!\!\pm\!\!$ &   0.92 \\
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.382 &  80.5 &   13.48 & $\!\!\pm\!\!$ &   9.53 & $\!\!\pm\!\!$ &   0.80 \\
0.42--0.50 & 0.463 &  66.7 &   38.54 & $\!\!\pm\!\!$ &  13.63 & $\!\!\pm\!\!$ &   2.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.540 &  68.1 &    7.40 & $\!\!\pm\!\!$ &   5.23 & $\!\!\pm\!\!$ &   0.64 & 0.541 &  81.0 &    6.92 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   0.77 \\
0.60--0.72 & 0.654 &  63.3 &    5.97 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   0.69 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  95.9 &   81.15 & $\!\!\pm\!\!$ &  33.65 & $\!\!\pm\!\!$ &   6.44 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.169 &  95.9 &   26.54 & $\!\!\pm\!\!$ &  15.39 & $\!\!\pm\!\!$ &   1.69 & 0.167 & 107.9 &   15.38 & $\!\!\pm\!\!$ &  10.88 & $\!\!\pm\!\!$ &   0.85 \\
0.20--0.24 &  &  &  \multicolumn{5}{c||}{ } & 0.208 & 113.1 &   12.02 & $\!\!\pm\!\!$ &   8.51 & $\!\!\pm\!\!$ &   0.58 \\
0.24--0.30 & 0.258 &  92.1 &   12.30 & $\!\!\pm\!\!$ &   8.73 & $\!\!\pm\!\!$ &   0.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.30--0.36 &  &  &  \multicolumn{5}{c||}{ } & 0.322 & 117.5 &    8.97 & $\!\!\pm\!\!$ &   6.35 & $\!\!\pm\!\!$ &   0.80 \\
0.42--0.50 & 0.490 &  94.3 &    9.68 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &   1.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Al $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &   76.99 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   6.14 & 0.115 &  34.9 &   64.52 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   5.02 \\
0.13--0.16 & 0.146 &  25.1 &   77.24 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   4.72 & 0.145 &  34.8 &   79.40 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   5.20 \\
0.16--0.20 & 0.179 &  24.9 &   90.20 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   4.68 & 0.178 &  35.0 &   80.88 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   4.28 \\
0.20--0.24 & 0.219 &  25.3 &   82.45 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   3.59 & 0.220 &  35.0 &   71.14 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   3.20 \\
0.24--0.30 & 0.269 &  24.8 &   75.86 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   2.80 & 0.268 &  34.5 &   65.75 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   2.45 \\
0.30--0.36 & 0.328 &  25.1 &   58.47 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   1.98 & 0.330 &  35.1 &   59.04 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.06 \\
0.36--0.42 & 0.390 &  25.1 &   51.08 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   1.94 & 0.388 &  35.0 &   45.29 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   1.70 \\
0.42--0.50 & 0.457 &  25.3 &   33.31 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.41 & 0.456 &  35.0 &   30.37 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   1.26 \\
0.50--0.60 & 0.546 &  25.1 &   15.55 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.85 & 0.545 &  35.1 &   17.10 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.91 \\
0.60--0.72 & 0.648 &  25.4 &    8.14 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.61 & 0.652 &  34.7 &    9.79 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.70 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.8 &    3.17 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  45.2 &   67.50 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   5.33 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &   63.52 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   3.98 & 0.146 &  55.1 &   65.61 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   4.22 \\
0.16--0.20 & 0.182 &  44.8 &   66.14 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   3.47 & 0.180 &  55.2 &   50.08 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   2.63 \\
0.20--0.24 & 0.219 &  44.7 &   59.63 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   2.77 & 0.220 &  54.8 &   48.56 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.32 \\
0.24--0.30 & 0.270 &  44.8 &   56.13 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   2.23 & 0.269 &  54.8 &   40.17 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   1.59 \\
0.30--0.36 & 0.331 &  44.9 &   45.63 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.63 & 0.331 &  54.6 &   31.76 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.19 \\
0.36--0.42 & 0.391 &  44.8 &   34.64 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   1.34 & 0.393 &  55.1 &   26.43 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.13 \\
0.42--0.50 & 0.461 &  44.6 &   24.85 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.08 & 0.458 &  54.8 &   20.49 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   0.94 \\
0.50--0.60 & 0.547 &  45.0 &   15.09 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.85 & 0.547 &  54.5 &   12.60 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.74 \\
0.60--0.72 & 0.655 &  45.2 &    7.05 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.53 & 0.656 &  54.7 &    7.26 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.58 \\
0.72--0.90 & 0.804 &  45.1 &    3.18 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.33 & 0.795 &  54.9 &    3.37 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.36 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.034 &  54.2 &    0.56 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.10 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.1 &   55.66 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   3.48 & 0.145 &  82.6 &   47.34 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   3.03 \\
0.16--0.20 & 0.180 &  67.1 &   51.49 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   2.48 & 0.179 &  82.2 &   44.56 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   2.17 \\
0.20--0.24 & 0.220 &  67.3 &   39.16 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   1.69 & 0.219 &  82.4 &   33.52 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   1.52 \\
0.24--0.30 & 0.270 &  67.1 &   31.57 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.18 & 0.266 &  82.3 &   25.53 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.00 \\
0.30--0.36 & 0.330 &  67.0 &   26.69 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.01 & 0.327 &  82.7 &   17.38 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.74 \\
0.36--0.42 & 0.389 &  67.1 &   20.99 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   0.88 & 0.386 &  82.2 &   12.64 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.66 \\
0.42--0.50 & 0.459 &  67.0 &   15.26 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.75 & 0.454 &  82.3 &    9.78 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.62 \\
0.50--0.60 & 0.547 &  67.1 &    9.94 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.64 & 0.546 &  82.0 &    6.59 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.54 \\
0.60--0.72 & 0.651 &  67.3 &    5.15 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.44 & 0.658 &  82.2 &    2.84 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.31 \\
0.72--0.90 & 0.783 &  67.1 &    1.62 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.19 & 0.790 &  83.0 &    0.58 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.09 \\
0.90--1.25 & 1.016 &  67.5 &    0.19 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 & 1.057 &  81.5 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &   41.87 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   2.71 & 0.145 & 114.4 &   33.49 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.81 \\
0.16--0.20 & 0.180 &  97.6 &   40.77 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   2.01 & 0.178 & 114.4 &   28.87 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.25 \\
0.20--0.24 & 0.219 &  96.4 &   29.83 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   1.38 & 0.219 & 113.7 &   21.27 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.00 \\
0.24--0.30 & 0.268 &  96.8 &   19.14 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   0.83 & 0.267 & 113.6 &   11.86 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.64 \\
0.30--0.36 & 0.326 &  96.4 &   11.22 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.62 & 0.328 & 114.3 &    7.22 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.52 \\
0.36--0.42 & 0.390 &  97.2 &    8.57 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.60 & 0.389 & 114.8 &    4.17 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.39 \\
0.42--0.50 & 0.457 &  97.1 &    5.45 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.47 & 0.457 & 112.5 &    2.13 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.26 \\
0.50--0.60 & 0.541 &  96.1 &    3.27 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.38 & 0.547 & 111.2 &    1.18 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.20 \\
0.60--0.72 & 0.664 &  96.1 &    0.97 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.17 & 0.650 & 112.6 &    0.38 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.796 &  95.7 &    0.32 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Al $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &   99.29 & $\!\!\pm\!\!$ &   5.31 & $\!\!\pm\!\!$ &   6.92 & 0.115 &  34.8 &   76.82 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   5.58 \\
0.13--0.16 & 0.146 &  25.2 &  132.90 & $\!\!\pm\!\!$ &   5.82 & $\!\!\pm\!\!$ &   7.59 & 0.146 &  34.9 &   91.73 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   5.22 \\
0.16--0.20 & 0.180 &  24.8 &  132.38 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   6.13 & 0.181 &  34.9 &   98.03 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   4.63 \\
0.20--0.24 & 0.220 &  24.8 &  134.35 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   5.49 & 0.220 &  34.6 &  108.04 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   4.33 \\
0.24--0.30 & 0.269 &  24.8 &  115.60 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   3.80 & 0.270 &  34.9 &   93.04 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.09 \\
0.30--0.36 & 0.329 &  24.8 &   95.45 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   2.79 & 0.329 &  34.9 &   71.40 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   2.12 \\
0.36--0.42 & 0.388 &  24.7 &   79.37 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   2.44 & 0.389 &  34.9 &   60.97 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   1.86 \\
0.42--0.50 & 0.455 &  24.7 &   52.66 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   1.95 & 0.458 &  34.9 &   41.53 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.47 \\
0.50--0.60 & 0.545 &  24.8 &   32.51 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.56 & 0.544 &  34.7 &   27.06 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.653 &  25.0 &   16.60 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.10 & 0.652 &  34.8 &   15.47 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.00 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.790 &  34.7 &    6.07 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &   81.81 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   6.16 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.2 &   88.95 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   5.11 & 0.145 &  55.0 &   73.12 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   4.35 \\
0.16--0.20 & 0.179 &  44.8 &   80.85 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   3.88 & 0.180 &  54.9 &   69.41 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   3.32 \\
0.20--0.24 & 0.220 &  44.8 &   77.57 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   3.21 & 0.219 &  54.7 &   64.80 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   2.69 \\
0.24--0.30 & 0.269 &  44.8 &   69.01 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   2.33 & 0.270 &  54.6 &   50.20 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   1.70 \\
0.30--0.36 & 0.329 &  44.7 &   54.92 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   1.66 & 0.329 &  54.8 &   41.50 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   1.28 \\
0.36--0.42 & 0.388 &  44.9 &   44.59 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.48 & 0.389 &  54.5 &   34.92 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.15 \\
0.42--0.50 & 0.458 &  44.8 &   35.28 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.30 & 0.457 &  54.5 &   25.99 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.03 \\
0.50--0.60 & 0.546 &  44.6 &   19.68 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   0.98 & 0.544 &  55.0 &   14.64 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.77 \\
0.60--0.72 & 0.652 &  44.7 &   11.06 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.76 & 0.652 &  54.8 &    7.85 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.56 \\
0.72--0.90 & 0.802 &  45.0 &    4.90 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.47 & 0.795 &  54.4 &    2.96 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.29 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.021 &  54.8 &    0.89 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.0 &   64.94 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   3.70 & 0.146 &  82.2 &   53.57 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   3.12 \\
0.16--0.20 & 0.179 &  67.3 &   53.90 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   2.41 & 0.179 &  82.4 &   53.01 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.32 \\
0.20--0.24 & 0.219 &  67.3 &   48.50 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   1.85 & 0.219 &  82.1 &   42.72 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   1.60 \\
0.24--0.30 & 0.268 &  67.0 &   40.85 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   1.31 & 0.267 &  81.9 &   29.34 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   0.95 \\
0.30--0.36 & 0.327 &  67.3 &   35.72 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.10 & 0.326 &  81.8 &   18.74 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.67 \\
0.36--0.42 & 0.387 &  66.7 &   23.17 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.82 & 0.387 &  81.5 &   14.55 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.64 \\
0.42--0.50 & 0.455 &  66.6 &   17.10 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.75 & 0.457 &  81.7 &   10.74 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.60 \\
0.50--0.60 & 0.541 &  66.4 &   10.54 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.62 & 0.545 &  81.7 &    6.17 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.46 \\
0.60--0.72 & 0.645 &  67.0 &    5.69 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.45 & 0.646 &  81.8 &    2.17 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.778 &  67.0 &    2.25 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.25 & 0.787 &  82.4 &    0.81 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.036 &  65.7 &    0.28 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 & 0.998 &  81.2 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.3 &   51.10 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   3.01 & 0.144 & 114.8 &   37.63 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.86 \\
0.16--0.20 & 0.178 &  97.2 &   45.02 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   1.93 & 0.179 & 113.7 &   32.06 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.20 \\
0.20--0.24 & 0.218 &  97.1 &   32.73 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.21 & 0.218 & 113.8 &   19.66 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.76 \\
0.24--0.30 & 0.266 &  97.2 &   21.45 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   0.78 & 0.265 & 113.2 &   11.84 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.55 \\
0.30--0.36 & 0.329 &  97.0 &   15.20 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.71 & 0.326 & 114.0 &    6.51 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.42 \\
0.36--0.42 & 0.385 &  96.7 &    9.50 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.58 & 0.383 & 113.3 &    5.32 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.45 \\
0.42--0.50 & 0.457 &  96.7 &    6.05 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.48 & 0.454 & 113.4 &    2.18 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.537 &  96.8 &    3.48 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.37 & 0.529 & 110.7 &    0.80 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.13 \\
0.60--0.72 & 0.640 &  95.5 &    1.01 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.15 & 0.639 & 111.9 &    0.24 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 \\
0.72--0.90 & 0.770 &  95.3 &    0.23 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Al $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  132.90 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   9.06 & 0.116 &  34.9 &   98.96 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   7.01 \\
0.13--0.16 & 0.144 &  24.5 &  141.99 & $\!\!\pm\!\!$ &   5.58 & $\!\!\pm\!\!$ &   7.77 & 0.146 &  34.7 &  114.00 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   6.27 \\
0.16--0.20 & 0.179 &  24.6 &  163.95 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   7.44 & 0.180 &  34.8 &  110.25 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   5.06 \\
0.20--0.24 & 0.219 &  24.9 &  163.73 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   6.31 & 0.219 &  34.7 &  114.35 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.44 \\
0.24--0.30 & 0.268 &  24.8 &  144.01 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   4.62 & 0.267 &  34.8 &  106.79 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   3.44 \\
0.30--0.36 & 0.328 &  24.8 &  130.80 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   3.67 & 0.327 &  34.9 &   89.85 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   2.52 \\
0.36--0.42 & 0.386 &  24.7 &   94.67 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   2.71 & 0.386 &  34.7 &   69.08 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   1.96 \\
0.42--0.50 & 0.452 &  24.7 &   70.89 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   2.43 & 0.453 &  34.8 &   53.63 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   1.80 \\
0.50--0.60 & 0.538 &  24.6 &   45.80 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.13 & 0.538 &  34.6 &   34.56 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.55 \\
0.60--0.72 & 0.645 &  24.8 &   25.54 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.64 & 0.642 &  34.8 &   16.49 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.04 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.783 &  34.6 &    7.68 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.69 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &   81.60 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   5.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.6 &   81.28 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.55 & 0.144 &  55.0 &   68.26 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   3.97 \\
0.16--0.20 & 0.179 &  44.6 &   85.55 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   3.96 & 0.178 &  54.9 &   76.48 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   3.55 \\
0.20--0.24 & 0.218 &  44.8 &   78.50 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   3.09 & 0.217 &  54.9 &   69.64 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   2.69 \\
0.24--0.30 & 0.266 &  44.8 &   79.79 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   2.58 & 0.266 &  54.6 &   56.83 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   1.81 \\
0.30--0.36 & 0.323 &  44.9 &   64.71 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   1.83 & 0.324 &  54.8 &   49.02 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.41 \\
0.36--0.42 & 0.382 &  44.7 &   54.89 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.61 & 0.383 &  54.9 &   39.83 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   1.22 \\
0.42--0.50 & 0.448 &  44.8 &   37.17 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.31 & 0.448 &  54.9 &   24.68 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   0.92 \\
0.50--0.60 & 0.532 &  44.9 &   21.29 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.08 & 0.534 &  54.5 &   17.59 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.89 \\
0.60--0.72 & 0.636 &  45.1 &   10.79 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.76 & 0.634 &  54.7 &    9.59 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.67 \\
0.72--0.90 & 0.769 &  44.7 &    4.71 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.45 & 0.768 &  54.5 &    3.96 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.38 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.977 &  54.3 &    0.82 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &   56.48 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   3.20 & 0.145 &  82.0 &   48.72 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   2.86 \\
0.16--0.20 & 0.179 &  67.0 &   53.66 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.37 & 0.179 &  82.3 &   41.75 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.87 \\
0.20--0.24 & 0.219 &  66.8 &   53.49 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   1.94 & 0.218 &  82.2 &   37.77 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.31 \\
0.24--0.30 & 0.267 &  66.7 &   43.52 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.32 & 0.266 &  81.9 &   28.84 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   0.86 \\
0.30--0.36 & 0.326 &  66.9 &   30.17 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   0.87 & 0.326 &  82.1 &   21.68 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.71 \\
0.36--0.42 & 0.386 &  66.8 &   25.30 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.83 & 0.387 &  82.0 &   13.77 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.56 \\
0.42--0.50 & 0.455 &  67.0 &   16.70 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.70 & 0.451 &  82.0 &   11.77 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.63 \\
0.50--0.60 & 0.541 &  66.8 &   10.68 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.62 & 0.542 &  81.7 &    5.22 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.38 \\
0.60--0.72 & 0.642 &  66.6 &    5.78 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.44 & 0.639 &  81.5 &    3.03 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.29 \\
0.72--0.90 & 0.776 &  66.8 &    2.09 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.23 & 0.776 &  81.1 &    1.14 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 0.991 &  66.3 &    0.60 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.09 & 1.040 &  81.7 &    0.21 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &   38.43 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   2.43 & 0.143 & 114.2 &   31.30 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.82 \\
0.16--0.20 & 0.179 &  97.1 &   38.84 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.73 & 0.178 & 114.5 &   24.78 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.03 \\
0.20--0.24 & 0.218 &  96.2 &   27.23 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   0.98 & 0.218 & 114.2 &   22.26 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   0.78 \\
0.24--0.30 & 0.268 &  96.7 &   20.94 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.67 & 0.266 & 113.4 &    9.94 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.43 \\
0.30--0.36 & 0.325 &  96.7 &   14.35 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.60 & 0.324 & 113.4 &    8.49 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.52 \\
0.36--0.42 & 0.385 &  96.8 &   10.36 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.58 & 0.383 & 113.1 &    4.56 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.37 \\
0.42--0.50 & 0.450 &  96.9 &    6.11 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.46 & 0.451 & 113.6 &    2.87 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.30 \\
0.50--0.60 & 0.543 &  97.0 &    2.59 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.26 & 0.538 & 112.6 &    1.47 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.20 \\
0.60--0.72 & 0.634 &  98.9 &    1.43 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.20 & 0.646 & 111.2 &    0.62 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.777 &  96.9 &    0.45 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.08 & 0.761 & 107.5 &    0.14 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.032 &  96.0 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.proal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Al $\rightarrow$ $\pi^-$ + X interactions with $+12.9$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  166.61 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &  10.95 & 0.115 &  34.8 &  122.89 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   8.62 \\
0.13--0.16 & 0.145 &  24.8 &  195.17 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &  10.36 & 0.145 &  34.7 &  140.99 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   7.64 \\
0.16--0.20 & 0.180 &  24.7 &  206.82 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   9.24 & 0.180 &  34.8 &  142.91 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   6.45 \\
0.20--0.24 & 0.220 &  24.8 &  201.48 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   7.60 & 0.220 &  34.7 &  147.31 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   5.58 \\
0.24--0.30 & 0.269 &  24.9 &  184.10 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   5.73 & 0.269 &  34.7 &  131.00 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   4.09 \\
0.30--0.36 & 0.329 &  24.7 &  147.56 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   3.98 & 0.329 &  34.8 &  111.14 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.99 \\
0.36--0.42 & 0.389 &  24.8 &  115.76 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   3.17 & 0.388 &  34.8 &   84.31 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.29 \\
0.42--0.50 & 0.458 &  24.7 &   85.73 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   2.86 & 0.458 &  34.7 &   63.67 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   2.06 \\
0.50--0.60 & 0.547 &  24.8 &   58.74 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   2.68 & 0.546 &  34.7 &   39.54 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.74 \\
0.60--0.72 & 0.655 &  24.8 &   31.87 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   2.02 & 0.654 &  34.7 &   23.09 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   1.43 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.7 &   11.05 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.97 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   98.71 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   7.12 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  108.86 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   5.99 & 0.145 &  54.9 &   87.88 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   5.09 \\
0.16--0.20 & 0.180 &  44.8 &  111.84 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   5.08 & 0.179 &  54.8 &   87.24 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   3.96 \\
0.20--0.24 & 0.219 &  44.8 &  105.69 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   4.06 & 0.219 &  54.7 &   84.06 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   3.15 \\
0.24--0.30 & 0.268 &  44.8 &   95.65 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.99 & 0.268 &  54.7 &   71.44 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   2.19 \\
0.30--0.36 & 0.328 &  44.7 &   77.89 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   2.11 & 0.327 &  54.7 &   56.08 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.54 \\
0.36--0.42 & 0.387 &  44.7 &   62.92 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.76 & 0.387 &  54.8 &   43.96 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.29 \\
0.42--0.50 & 0.456 &  44.8 &   44.42 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.52 & 0.455 &  54.7 &   31.82 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.17 \\
0.50--0.60 & 0.543 &  44.8 &   26.75 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.34 & 0.542 &  54.7 &   21.10 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   1.03 \\
0.60--0.72 & 0.649 &  44.7 &   15.98 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   1.06 & 0.650 &  54.7 &   11.24 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.76 \\
0.72--0.90 & 0.790 &  44.7 &    7.67 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.71 & 0.788 &  54.5 &    4.66 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.45 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.008 &  54.6 &    0.96 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &   71.39 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   4.22 & 0.145 &  82.3 &   56.74 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   3.69 \\
0.16--0.20 & 0.180 &  67.1 &   71.53 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   3.16 & 0.180 &  82.3 &   54.28 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   2.64 \\
0.20--0.24 & 0.221 &  67.2 &   61.26 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   2.17 & 0.220 &  82.1 &   46.08 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.68 \\
0.24--0.30 & 0.270 &  66.9 &   50.05 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.46 & 0.270 &  82.1 &   35.62 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.02 \\
0.30--0.36 & 0.331 &  66.9 &   38.73 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.07 & 0.330 &  81.9 &   24.36 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.76 \\
0.36--0.42 & 0.391 &  66.9 &   29.69 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.94 & 0.392 &  81.9 &   17.87 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.71 \\
0.42--0.50 & 0.462 &  66.9 &   20.07 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.82 & 0.461 &  81.7 &   11.30 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.60 \\
0.50--0.60 & 0.552 &  66.8 &   12.01 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.69 & 0.552 &  81.6 &    6.56 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.48 \\
0.60--0.72 & 0.662 &  66.6 &    6.50 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.50 & 0.660 &  81.6 &    3.13 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.30 \\
0.72--0.90 & 0.807 &  66.8 &    2.47 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.26 & 0.803 &  81.3 &    1.09 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.040 &  66.8 &    0.61 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.10 & 1.031 &  81.0 &    0.21 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &   50.88 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   3.52 & 0.145 & 114.4 &   39.03 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   2.49 \\
0.16--0.20 & 0.179 &  97.3 &   45.75 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   2.24 & 0.179 & 114.4 &   31.84 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.43 \\
0.20--0.24 & 0.220 &  97.1 &   35.76 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.22 & 0.219 & 113.5 &   21.33 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.75 \\
0.24--0.30 & 0.269 &  97.0 &   23.63 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.72 & 0.269 & 113.6 &   13.41 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.56 \\
0.30--0.36 & 0.329 &  96.7 &   15.61 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.63 & 0.331 & 113.4 &    7.64 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.46 \\
0.36--0.42 & 0.391 &  96.8 &   10.65 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.59 & 0.391 & 113.2 &    4.38 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.36 \\
0.42--0.50 & 0.459 &  96.5 &    6.28 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.48 & 0.460 & 112.7 &    2.51 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.26 \\
0.50--0.60 & 0.550 &  96.7 &    3.26 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.33 & 0.544 & 112.1 &    1.02 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.14 \\
0.60--0.72 & 0.662 &  95.8 &    1.37 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.19 & 0.658 & 111.5 &    0.39 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 \\
0.72--0.90 & 0.792 &  96.1 &    0.35 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.06 & 0.788 & 110.5 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.005 &  95.4 &    0.06 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.proal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Al $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.7 &  157.25 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &  13.03 & 0.116 &  34.8 &  125.55 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &  10.83 \\
0.13--0.16 & 0.145 &  24.9 &  191.84 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &  13.19 & 0.145 &  34.6 &  133.02 & $\!\!\pm\!\!$ &   6.10 & $\!\!\pm\!\!$ &   9.25 \\
0.16--0.20 & 0.180 &  24.6 &  218.41 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &  12.54 & 0.180 &  34.5 &  135.91 & $\!\!\pm\!\!$ &   5.25 & $\!\!\pm\!\!$ &   7.86 \\
0.20--0.24 & 0.220 &  24.7 &  224.74 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &  10.53 & 0.220 &  35.0 &  155.94 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   7.39 \\
0.24--0.30 & 0.269 &  24.7 &  195.78 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &   6.99 & 0.269 &  34.7 &  127.39 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   4.62 \\
0.30--0.36 & 0.329 &  24.6 &  169.55 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   4.74 & 0.329 &  34.7 &  113.81 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   3.24 \\
0.36--0.42 & 0.388 &  24.6 &  132.60 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   3.91 & 0.389 &  34.8 &   84.07 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   2.48 \\
0.42--0.50 & 0.457 &  24.8 &   92.66 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   3.80 & 0.457 &  34.6 &   71.68 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   2.86 \\
0.50--0.60 & 0.548 &  24.7 &   65.70 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   4.09 & 0.546 &  34.6 &   48.98 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   2.93 \\
0.60--0.72 & 0.653 &  24.8 &   38.33 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   3.49 & 0.654 &  34.9 &   28.28 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   2.48 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.8 &   11.94 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.53 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &   99.83 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &   8.83 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  104.65 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   7.39 & 0.145 &  54.6 &   82.53 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   5.88 \\
0.16--0.20 & 0.180 &  44.9 &  109.92 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   6.42 & 0.180 &  54.8 &   85.51 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   4.90 \\
0.20--0.24 & 0.219 &  44.7 &  104.54 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   5.01 & 0.220 &  55.2 &   90.10 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   4.18 \\
0.24--0.30 & 0.269 &  44.9 &   94.03 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   3.42 & 0.270 &  54.7 &   73.43 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   2.59 \\
0.30--0.36 & 0.329 &  44.8 &   80.08 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   2.32 & 0.328 &  54.5 &   56.23 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   1.67 \\
0.36--0.42 & 0.389 &  44.7 &   67.61 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   2.13 & 0.389 &  54.8 &   47.26 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   1.60 \\
0.42--0.50 & 0.458 &  44.8 &   46.31 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.04 & 0.458 &  54.8 &   34.10 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.65 \\
0.50--0.60 & 0.544 &  44.9 &   30.88 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.02 & 0.546 &  54.5 &   20.61 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.44 \\
0.60--0.72 & 0.658 &  44.8 &   19.22 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.80 & 0.654 &  54.9 &   11.59 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.13 \\
0.72--0.90 & 0.793 &  44.7 &    7.91 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.08 & 0.791 &  54.7 &    5.55 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.78 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.026 &  54.9 &    1.47 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.3 &   71.18 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   5.11 & 0.145 &  83.0 &   54.93 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   3.94 \\
0.16--0.20 & 0.178 &  67.2 &   73.42 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.98 & 0.179 &  82.1 &   49.84 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   2.88 \\
0.20--0.24 & 0.220 &  67.2 &   66.49 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   2.80 & 0.220 &  81.9 &   46.36 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   1.85 \\
0.24--0.30 & 0.268 &  67.2 &   50.61 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.62 & 0.267 &  82.3 &   36.29 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.14 \\
0.30--0.36 & 0.330 &  66.9 &   41.45 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.26 & 0.329 &  81.8 &   24.84 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   0.93 \\
0.36--0.42 & 0.388 &  66.7 &   29.82 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.15 & 0.387 &  81.7 &   17.37 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   0.92 \\
0.42--0.50 & 0.460 &  66.6 &   19.72 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.08 & 0.459 &  81.4 &   12.70 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.94 \\
0.50--0.60 & 0.546 &  67.0 &   12.24 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.99 & 0.544 &  82.1 &    5.88 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.63 \\
0.60--0.72 & 0.654 &  66.4 &    7.37 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.82 & 0.650 &  81.2 &    3.68 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.52 \\
0.72--0.90 & 0.788 &  66.8 &    2.81 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.44 & 0.783 &  80.0 &    1.38 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.27 \\
0.90--1.25 & 1.021 &  66.4 &    0.64 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.15 & 1.011 &  79.7 &    0.27 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  96.7 &   46.16 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   3.36 & 0.144 & 115.1 &   37.35 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   2.57 \\
0.16--0.20 & 0.179 &  97.8 &   41.63 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.42 & 0.178 & 113.6 &   32.12 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   1.55 \\
0.20--0.24 & 0.219 &  96.9 &   38.95 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.57 & 0.218 & 113.3 &   21.96 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   0.91 \\
0.24--0.30 & 0.267 &  97.2 &   26.02 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   0.93 & 0.268 & 112.9 &   15.40 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.88 \\
0.30--0.36 & 0.329 &  97.1 &   14.81 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.80 & 0.327 & 113.4 &    8.23 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.71 \\
0.36--0.42 & 0.386 &  96.9 &   10.03 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.80 & 0.388 & 113.7 &    5.06 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.60 \\
0.42--0.50 & 0.458 &  96.4 &    5.68 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.62 & 0.452 & 113.3 &    2.66 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.42 \\
0.50--0.60 & 0.543 &  96.9 &    3.64 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.55 & 0.538 & 111.9 &    0.84 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.17 \\
0.60--0.72 & 0.658 &  96.8 &    1.60 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.32 & 0.637 & 112.7 &    0.48 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.13 \\
0.72--0.90 & 0.785 &  94.3 &    0.59 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.16 & 0.813 & 111.0 &    0.08 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.020 &  97.8 &    0.16 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.proal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Al $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &   47.65 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   3.81 & 0.114 &  35.2 &   49.54 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   3.95 \\
0.13--0.16 & 0.146 &  25.1 &   54.47 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &   3.55 & 0.146 &  35.3 &   54.70 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   3.96 \\
0.16--0.20 & 0.178 &  24.8 &   52.28 & $\!\!\pm\!\!$ &   4.51 & $\!\!\pm\!\!$ &   2.87 & 0.181 &  34.9 &   47.42 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   2.76 \\
0.20--0.24 & 0.217 &  24.7 &   39.41 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   1.93 & 0.219 &  34.9 &   41.96 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   2.15 \\
0.24--0.30 & 0.268 &  25.5 &   30.17 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   1.31 & 0.270 &  35.1 &   35.12 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   1.52 \\
0.30--0.36 & 0.329 &  24.9 &   20.93 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   0.99 & 0.329 &  34.8 &   23.96 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   1.06 \\
0.36--0.42 & 0.386 &  26.1 &    8.48 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   0.50 & 0.387 &  34.9 &   15.28 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   0.78 \\
0.42--0.50 & 0.453 &  25.7 &    7.05 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.49 & 0.456 &  35.4 &    7.93 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.46 \\
0.50--0.60 & 0.542 &  25.2 &    1.87 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.17 & 0.540 &  35.1 &    4.91 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.37 \\
0.60--0.72 & 0.628 &  24.8 &    0.36 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.04 & 0.645 &  34.0 &    1.18 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.742 &  32.7 &    0.16 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.4 &   27.87 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   2.33 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.6 &   37.92 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   2.62 & 0.145 &  54.8 &   41.97 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   2.95 \\
0.16--0.20 & 0.180 &  45.1 &   30.63 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   1.77 & 0.182 &  55.0 &   38.26 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   2.19 \\
0.20--0.24 & 0.221 &  44.5 &   34.10 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   1.78 & 0.220 &  54.8 &   34.39 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   1.85 \\
0.24--0.30 & 0.269 &  44.7 &   27.70 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   1.23 & 0.269 &  55.0 &   22.98 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   1.04 \\
0.30--0.36 & 0.327 &  44.8 &   20.57 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   0.90 & 0.329 &  54.3 &   16.95 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   0.78 \\
0.36--0.42 & 0.386 &  45.8 &   13.74 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   0.68 & 0.390 &  55.2 &   13.68 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   0.74 \\
0.42--0.50 & 0.458 &  45.0 &   12.15 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   0.69 & 0.456 &  55.4 &    7.68 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.46 \\
0.50--0.60 & 0.552 &  45.1 &    4.05 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.31 & 0.548 &  54.1 &    4.30 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.33 \\
0.60--0.72 & 0.651 &  44.6 &    1.42 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.15 & 0.666 &  53.9 &    2.02 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.782 &  44.8 &    0.57 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.09 & 0.840 &  56.2 &    0.40 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.2 &   46.30 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   3.07 & 0.145 &  82.6 &   34.04 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   2.21 \\
0.16--0.20 & 0.180 &  66.4 &   31.22 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   1.59 & 0.178 &  81.3 &   34.18 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   1.75 \\
0.20--0.24 & 0.219 &  67.4 &   27.31 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   1.29 & 0.221 &  82.3 &   24.00 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   1.17 \\
0.24--0.30 & 0.270 &  67.2 &   21.32 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   0.89 & 0.267 &  82.2 &   15.42 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   0.71 \\
0.30--0.36 & 0.330 &  67.4 &   14.51 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   0.65 & 0.329 &  82.6 &    8.80 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.49 \\
0.36--0.42 & 0.389 &  67.6 &    8.59 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.46 & 0.381 &  81.7 &    4.64 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.35 \\
0.42--0.50 & 0.453 &  67.0 &    4.50 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.29 & 0.460 &  82.5 &    2.65 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.551 &  67.4 &    3.52 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.29 & 0.552 &  82.7 &    2.08 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.23 \\
0.60--0.72 & 0.660 &  66.9 &    1.25 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.13 & 0.651 &  83.2 &    1.06 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.791 &  67.7 &    0.45 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.7 &   29.90 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   1.96 & 0.144 & 114.6 &   29.03 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   1.79 \\
0.16--0.20 & 0.180 &  97.7 &   25.43 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   1.33 & 0.177 & 114.8 &   20.13 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   0.99 \\
0.20--0.24 & 0.221 &  97.0 &   18.57 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   0.94 & 0.218 & 114.6 &   10.35 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   0.60 \\
0.24--0.30 & 0.269 &  96.3 &   12.06 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   0.64 & 0.269 & 112.2 &    5.67 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.40 \\
0.30--0.36 & 0.331 &  95.5 &    4.37 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.33 & 0.324 & 113.2 &    1.99 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.20 \\
0.36--0.42 & 0.384 &  96.1 &    3.57 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.37 & 0.384 & 112.3 &    1.18 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.16 \\
0.42--0.50 & 0.450 &  97.1 &    0.77 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.10 & 0.447 & 113.8 &    0.43 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.08 \\
0.50--0.60 & 0.548 &  97.3 &    0.32 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.05 & 0.530 & 113.0 &    0.21 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.06 \\
0.60--0.72 & 0.666 &  94.8 &    0.29 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.800 &  97.1 &    0.05 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.proal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Al $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &   89.93 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   6.32 & 0.115 &  34.7 &   71.83 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   5.25 \\
0.13--0.16 & 0.145 &  25.0 &   94.50 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   5.49 & 0.145 &  34.9 &   79.95 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   4.65 \\
0.16--0.20 & 0.180 &  24.9 &   93.59 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   4.42 & 0.179 &  34.9 &   79.18 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   3.83 \\
0.20--0.24 & 0.218 &  24.8 &   87.40 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   3.67 & 0.221 &  34.9 &   73.75 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   3.05 \\
0.24--0.30 & 0.269 &  24.9 &   76.36 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   2.61 & 0.268 &  34.9 &   65.48 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   2.24 \\
0.30--0.36 & 0.328 &  25.0 &   55.36 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   1.73 & 0.328 &  35.1 &   51.13 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   1.61 \\
0.36--0.42 & 0.386 &  24.9 &   39.00 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   1.30 & 0.389 &  35.0 &   39.33 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   1.30 \\
0.42--0.50 & 0.454 &  25.1 &   23.78 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   0.95 & 0.454 &  35.3 &   25.90 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   0.98 \\
0.50--0.60 & 0.545 &  24.9 &   15.23 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.79 & 0.544 &  34.8 &   14.37 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.72 \\
0.60--0.72 & 0.650 &  25.3 &    7.38 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.53 & 0.653 &  35.3 &    8.04 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.56 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.776 &  35.4 &    2.61 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &   76.12 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   5.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.8 &   67.67 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   3.95 & 0.145 &  55.2 &   60.75 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   3.66 \\
0.16--0.20 & 0.179 &  45.2 &   62.34 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   3.05 & 0.178 &  55.0 &   64.36 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   3.13 \\
0.20--0.24 & 0.219 &  44.7 &   55.82 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   2.39 & 0.218 &  55.0 &   52.37 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   2.24 \\
0.24--0.30 & 0.270 &  44.8 &   55.95 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   1.95 & 0.269 &  54.7 &   41.67 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   1.46 \\
0.30--0.36 & 0.330 &  44.9 &   42.49 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.35 & 0.330 &  55.1 &   32.06 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   1.04 \\
0.36--0.42 & 0.389 &  44.9 &   33.69 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   1.17 & 0.391 &  55.2 &   24.02 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   0.84 \\
0.42--0.50 & 0.460 &  45.1 &   21.38 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   0.84 & 0.458 &  54.8 &   16.24 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   0.69 \\
0.50--0.60 & 0.545 &  45.0 &   13.66 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.72 & 0.548 &  54.7 &   11.64 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.65 \\
0.60--0.72 & 0.660 &  44.9 &    6.26 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.45 & 0.648 &  55.2 &    5.51 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.42 \\
0.72--0.90 & 0.781 &  45.0 &    2.31 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.23 & 0.776 &  55.0 &    2.03 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.21 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.042 &  54.2 &    0.45 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.8 &   59.57 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   3.42 & 0.145 &  82.5 &   59.48 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   3.48 \\
0.16--0.20 & 0.179 &  67.2 &   56.19 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.53 & 0.179 &  82.9 &   48.41 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   2.13 \\
0.20--0.24 & 0.219 &  67.2 &   46.60 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   1.81 & 0.218 &  82.3 &   39.45 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   1.51 \\
0.24--0.30 & 0.268 &  67.4 &   32.20 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.06 & 0.266 &  82.3 &   27.83 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   0.94 \\
0.30--0.36 & 0.327 &  67.1 &   27.95 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   0.90 & 0.326 &  81.9 &   14.55 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   0.56 \\
0.36--0.42 & 0.387 &  67.0 &   17.70 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   0.67 & 0.382 &  81.9 &   10.07 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.48 \\
0.42--0.50 & 0.453 &  66.7 &   11.68 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.54 & 0.455 &  81.7 &    7.36 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.44 \\
0.50--0.60 & 0.542 &  66.9 &    6.24 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.39 & 0.540 &  81.3 &    3.61 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.29 \\
0.60--0.72 & 0.645 &  66.2 &    2.89 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.24 & 0.651 &  80.2 &    1.20 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.13 \\
0.72--0.90 & 0.782 &  67.2 &    1.20 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.14 & 0.763 &  80.7 &    0.31 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 0.998 &  66.3 &    0.21 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 & 1.003 &  82.3 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.2 &   54.73 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   3.23 & 0.144 & 114.0 &   45.97 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.29 \\
0.16--0.20 & 0.179 &  97.0 &   39.44 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   1.71 & 0.178 & 114.0 &   28.11 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   1.08 \\
0.20--0.24 & 0.219 &  97.6 &   28.91 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   1.11 & 0.217 & 113.8 &   15.79 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.65 \\
0.24--0.30 & 0.267 &  97.2 &   16.88 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   0.65 & 0.269 & 114.2 &    8.52 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.42 \\
0.30--0.36 & 0.325 &  97.2 &   11.85 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.59 & 0.324 & 113.1 &    5.53 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.38 \\
0.36--0.42 & 0.390 &  96.5 &    5.89 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.38 & 0.385 & 113.0 &    2.87 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.26 \\
0.42--0.50 & 0.449 &  97.9 &    2.91 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.24 & 0.447 & 114.1 &    1.05 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.13 \\
0.50--0.60 & 0.531 &  96.0 &    1.46 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.17 & 0.535 & 109.9 &    0.41 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.07 \\
0.60--0.72 & 0.641 &  95.0 &    0.55 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.10 & 0.641 & 109.4 &    0.07 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.793 &  96.5 &    0.27 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.15 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.proal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Al $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  134.10 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   9.08 & 0.116 &  35.0 &  110.34 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   7.79 \\
0.13--0.16 & 0.145 &  24.6 &  144.41 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   7.85 & 0.145 &  34.8 &  117.62 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   6.44 \\
0.16--0.20 & 0.179 &  24.8 &  153.44 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   6.91 & 0.179 &  34.8 &  123.28 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   5.62 \\
0.20--0.24 & 0.219 &  24.9 &  150.04 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   5.72 & 0.219 &  34.7 &  110.96 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   4.26 \\
0.24--0.30 & 0.267 &  24.9 &  128.95 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   4.07 & 0.268 &  34.7 &  105.42 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.34 \\
0.30--0.36 & 0.326 &  25.0 &  101.14 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.79 & 0.327 &  34.8 &   84.50 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.33 \\
0.36--0.42 & 0.385 &  24.9 &   73.22 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.07 & 0.385 &  34.8 &   65.00 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.82 \\
0.42--0.50 & 0.454 &  24.9 &   56.27 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.91 & 0.453 &  34.8 &   48.19 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.60 \\
0.50--0.60 & 0.539 &  24.9 &   34.69 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.61 & 0.539 &  34.8 &   28.92 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.30 \\
0.60--0.72 & 0.644 &  25.0 &   18.83 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.21 & 0.646 &  34.6 &   14.17 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.778 &  34.7 &    6.55 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.2 &   94.57 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   6.87 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &   94.24 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   5.24 & 0.144 &  55.0 &   75.65 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   4.37 \\
0.16--0.20 & 0.178 &  44.7 &   95.54 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   4.39 & 0.178 &  54.8 &   78.71 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   3.62 \\
0.20--0.24 & 0.218 &  45.0 &   92.60 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   3.61 & 0.218 &  55.0 &   75.86 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   2.90 \\
0.24--0.30 & 0.265 &  44.8 &   78.43 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.49 & 0.266 &  54.7 &   60.23 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.88 \\
0.30--0.36 & 0.324 &  44.8 &   62.83 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.75 & 0.324 &  54.6 &   45.97 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.30 \\
0.36--0.42 & 0.383 &  44.9 &   48.74 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.42 & 0.382 &  54.6 &   35.23 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.07 \\
0.42--0.50 & 0.451 &  44.9 &   34.37 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.21 & 0.449 &  54.9 &   26.85 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.00 \\
0.50--0.60 & 0.535 &  44.7 &   20.14 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.03 & 0.532 &  54.7 &   14.49 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.74 \\
0.60--0.72 & 0.634 &  44.7 &   10.05 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.71 & 0.638 &  54.7 &    8.81 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.63 \\
0.72--0.90 & 0.771 &  45.1 &    4.98 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.48 & 0.765 &  54.7 &    3.57 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.35 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.977 &  54.8 &    0.76 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &   63.14 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.59 & 0.145 &  82.4 &   50.68 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.05 \\
0.16--0.20 & 0.179 &  67.1 &   66.35 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.91 & 0.179 &  82.4 &   50.20 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.27 \\
0.20--0.24 & 0.218 &  67.2 &   56.07 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.00 & 0.218 &  82.4 &   42.65 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.46 \\
0.24--0.30 & 0.267 &  67.3 &   44.10 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.31 & 0.267 &  82.3 &   32.32 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.95 \\
0.30--0.36 & 0.327 &  67.1 &   33.31 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.95 & 0.326 &  81.8 &   20.83 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.67 \\
0.36--0.42 & 0.386 &  66.7 &   24.47 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.80 & 0.384 &  82.1 &   15.39 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.63 \\
0.42--0.50 & 0.454 &  67.1 &   15.78 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.66 & 0.452 &  81.8 &   10.16 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.55 \\
0.50--0.60 & 0.538 &  66.7 &    9.58 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.56 & 0.536 &  81.5 &    6.10 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.44 \\
0.60--0.72 & 0.642 &  67.1 &    5.31 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.41 & 0.641 &  81.7 &    2.69 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.26 \\
0.72--0.90 & 0.779 &  67.0 &    1.55 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.17 & 0.783 &  81.6 &    1.12 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.012 &  66.5 &    0.36 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 & 0.994 &  82.1 &    0.22 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.6 &   45.32 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   3.02 & 0.144 & 114.4 &   35.99 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   2.17 \\
0.16--0.20 & 0.179 &  97.2 &   44.08 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.01 & 0.178 & 114.4 &   30.92 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.33 \\
0.20--0.24 & 0.218 &  97.2 &   31.30 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.15 & 0.218 & 113.4 &   20.68 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.71 \\
0.24--0.30 & 0.266 &  97.0 &   21.72 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.69 & 0.266 & 113.6 &   11.41 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.49 \\
0.30--0.36 & 0.326 &  96.9 &   13.10 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.55 & 0.325 & 113.7 &    8.15 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.50 \\
0.36--0.42 & 0.384 &  96.9 &    8.52 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.49 & 0.383 & 113.8 &    4.54 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.38 \\
0.42--0.50 & 0.452 &  96.6 &    5.43 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.42 & 0.450 & 112.2 &    2.01 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.22 \\
0.50--0.60 & 0.536 &  96.5 &    2.88 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.30 & 0.532 & 112.5 &    1.11 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.16 \\
0.60--0.72 & 0.642 &  97.1 &    1.52 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.21 & 0.643 & 110.6 &    0.25 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.05 \\
0.72--0.90 & 0.779 &  96.1 &    0.32 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 & 0.772 & 111.1 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.005 & 100.2 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Al $\rightarrow$ $\pi^+$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  117.87 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   8.05 & 0.116 &  34.7 &   82.79 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   5.79 \\
0.13--0.16 & 0.145 &  24.5 &  148.44 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   8.03 & 0.145 &  34.8 &  106.88 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   5.80 \\
0.16--0.20 & 0.180 &  24.7 &  172.17 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   7.86 & 0.181 &  34.6 &  116.47 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   5.31 \\
0.20--0.24 & 0.220 &  24.8 &  166.62 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   6.62 & 0.220 &  34.7 &  123.06 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   4.85 \\
0.24--0.30 & 0.269 &  24.7 &  173.18 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   5.87 & 0.269 &  34.5 &  110.34 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   3.69 \\
0.30--0.36 & 0.328 &  24.6 &  139.96 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   4.19 & 0.329 &  34.8 &   96.54 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.84 \\
0.36--0.42 & 0.388 &  24.6 &  116.69 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   3.49 & 0.389 &  34.8 &   79.63 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.30 \\
0.42--0.50 & 0.458 &  24.7 &   87.90 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   3.10 & 0.457 &  34.6 &   59.17 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.92 \\
0.50--0.60 & 0.546 &  24.7 &   54.29 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.69 & 0.545 &  34.7 &   36.49 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.62 \\
0.60--0.72 & 0.655 &  24.8 &   31.78 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   2.35 & 0.653 &  34.7 &   23.05 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.55 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.5 &    9.12 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.97 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   64.63 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   4.66 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.6 &   75.94 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   4.20 & 0.146 &  55.0 &   59.50 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.46 \\
0.16--0.20 & 0.180 &  44.9 &   84.70 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   3.92 & 0.180 &  54.7 &   65.37 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   3.15 \\
0.20--0.24 & 0.220 &  44.9 &   93.03 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   3.71 & 0.219 &  54.9 &   65.91 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.62 \\
0.24--0.30 & 0.269 &  44.7 &   77.22 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.60 & 0.269 &  54.7 &   56.47 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   1.88 \\
0.30--0.36 & 0.329 &  44.6 &   71.01 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   2.11 & 0.329 &  54.7 &   48.06 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   1.45 \\
0.36--0.42 & 0.388 &  44.7 &   54.16 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   1.61 & 0.388 &  54.7 &   39.19 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.22 \\
0.42--0.50 & 0.459 &  44.6 &   40.56 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.34 & 0.459 &  54.9 &   24.00 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   0.90 \\
0.50--0.60 & 0.546 &  44.7 &   25.81 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.18 & 0.544 &  54.6 &   19.31 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.92 \\
0.60--0.72 & 0.657 &  44.5 &   15.23 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.92 & 0.655 &  54.6 &   11.14 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.71 \\
0.72--0.90 & 0.797 &  44.7 &    6.66 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.66 & 0.797 &  54.7 &    4.52 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.43 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.026 &  54.5 &    1.12 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.18 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &   50.57 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   3.10 & 0.145 &  82.6 &   42.18 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   2.66 \\
0.16--0.20 & 0.178 &  67.4 &   53.76 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.66 & 0.179 &  82.6 &   39.49 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.01 \\
0.20--0.24 & 0.218 &  67.2 &   45.04 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.78 & 0.218 &  82.4 &   34.28 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.51 \\
0.24--0.30 & 0.268 &  67.1 &   41.93 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.36 & 0.266 &  82.2 &   29.06 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   0.92 \\
0.30--0.36 & 0.328 &  66.9 &   30.54 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.92 & 0.325 &  82.1 &   19.81 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.66 \\
0.36--0.42 & 0.385 &  66.8 &   25.46 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   0.84 & 0.386 &  82.0 &   15.88 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.64 \\
0.42--0.50 & 0.454 &  67.1 &   18.16 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.74 & 0.452 &  81.9 &   10.12 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.52 \\
0.50--0.60 & 0.540 &  66.5 &   11.12 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.62 & 0.540 &  81.1 &    5.60 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.38 \\
0.60--0.72 & 0.645 &  66.9 &    6.26 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.47 & 0.644 &  81.9 &    2.97 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.27 \\
0.72--0.90 & 0.780 &  66.2 &    2.82 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.31 & 0.774 &  82.3 &    1.11 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.007 &  65.7 &    0.58 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.10 & 0.989 &  81.3 &    0.22 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.2 &   34.49 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   2.39 & 0.144 & 114.4 &   29.36 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   2.02 \\
0.16--0.20 & 0.178 &  97.1 &   36.34 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.09 & 0.179 & 114.5 &   20.81 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.02 \\
0.20--0.24 & 0.219 &  97.0 &   24.17 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.04 & 0.217 & 113.3 &   18.40 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.69 \\
0.24--0.30 & 0.266 &  97.0 &   18.99 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.63 & 0.266 & 113.8 &   11.24 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.45 \\
0.30--0.36 & 0.325 &  97.0 &   13.11 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.54 & 0.327 & 113.3 &    7.45 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.42 \\
0.36--0.42 & 0.386 &  96.5 &    9.50 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.52 & 0.385 & 113.0 &    4.77 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.36 \\
0.42--0.50 & 0.450 &  97.4 &    5.59 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.41 & 0.454 & 112.2 &    2.61 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.26 \\
0.50--0.60 & 0.540 &  97.3 &    3.05 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.30 & 0.535 & 112.5 &    1.14 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.15 \\
0.60--0.72 & 0.646 &  96.2 &    1.24 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.16 & 0.645 & 113.3 &    0.34 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 \\
0.72--0.90 & 0.792 &  95.1 &    0.42 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.031 &  95.8 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Al $\rightarrow$ $\pi^+$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  111.52 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   8.26 & 0.116 &  34.8 &   79.14 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   5.93 \\
0.13--0.16 & 0.147 &  24.7 &  147.98 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   8.97 & 0.146 &  34.9 &  108.57 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   6.58 \\
0.16--0.20 & 0.182 &  24.6 &  168.38 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   8.90 & 0.182 &  34.7 &  105.82 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   5.60 \\
0.20--0.24 & 0.221 &  24.8 &  179.07 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   8.57 & 0.222 &  34.7 &  119.19 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   5.68 \\
0.24--0.30 & 0.272 &  24.6 &  178.03 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   7.69 & 0.273 &  34.6 &  115.48 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   4.94 \\
0.30--0.36 & 0.333 &  24.6 &  152.76 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   6.14 & 0.333 &  34.7 &   96.87 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   3.86 \\
0.36--0.42 & 0.395 &  24.5 &  131.91 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   5.27 & 0.395 &  34.7 &   77.34 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   3.04 \\
0.42--0.50 & 0.467 &  24.7 &   94.13 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   4.16 & 0.466 &  34.9 &   61.36 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.58 \\
0.50--0.60 & 0.557 &  24.6 &   62.58 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   3.52 & 0.558 &  34.7 &   38.82 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.04 \\
0.60--0.72 & 0.672 &  24.7 &   38.69 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   3.03 & 0.674 &  34.6 &   24.02 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.70 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.819 &  34.3 &   11.06 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.19 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  44.8 &   65.08 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   5.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &   80.08 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   4.94 & 0.147 &  54.7 &   61.37 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   3.99 \\
0.16--0.20 & 0.182 &  44.7 &   82.04 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   4.39 & 0.181 &  54.8 &   62.56 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.35 \\
0.20--0.24 & 0.223 &  44.7 &   90.58 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   4.36 & 0.223 &  55.0 &   60.06 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   2.87 \\
0.24--0.30 & 0.273 &  44.6 &   79.24 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.41 & 0.274 &  54.8 &   55.30 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   2.37 \\
0.30--0.36 & 0.335 &  44.6 &   65.43 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   2.63 & 0.333 &  54.5 &   46.99 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   1.90 \\
0.36--0.42 & 0.397 &  44.7 &   52.89 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.12 & 0.396 &  54.7 &   41.51 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   1.71 \\
0.42--0.50 & 0.467 &  44.8 &   42.91 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.82 & 0.468 &  54.7 &   25.74 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.24 \\
0.50--0.60 & 0.558 &  44.7 &   23.84 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.26 & 0.559 &  54.8 &   18.43 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.99 \\
0.60--0.72 & 0.672 &  44.4 &   14.72 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.98 & 0.676 &  54.3 &   10.26 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.71 \\
0.72--0.90 & 0.826 &  44.4 &    7.56 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.74 & 0.832 &  54.5 &    3.78 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.38 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.080 &  54.5 &    1.16 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.0 &   49.70 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   3.34 & 0.146 &  82.1 &   37.94 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   2.57 \\
0.16--0.20 & 0.182 &  66.9 &   54.29 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.03 & 0.181 &  82.6 &   38.65 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   2.34 \\
0.20--0.24 & 0.221 &  66.9 &   48.30 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   2.28 & 0.222 &  82.5 &   33.01 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.69 \\
0.24--0.30 & 0.271 &  67.2 &   40.52 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.70 & 0.272 &  82.1 &   26.42 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.11 \\
0.30--0.36 & 0.333 &  66.9 &   30.74 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.24 & 0.333 &  81.7 &   19.78 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.84 \\
0.36--0.42 & 0.395 &  67.3 &   23.16 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   0.98 & 0.395 &  82.1 &   14.52 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.71 \\
0.42--0.50 & 0.466 &  66.6 &   18.01 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.88 & 0.466 &  81.6 &   11.32 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.66 \\
0.50--0.60 & 0.558 &  67.1 &   11.08 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.69 & 0.557 &  81.3 &    7.16 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.53 \\
0.60--0.72 & 0.670 &  66.4 &    7.20 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.58 & 0.673 &  81.5 &    3.27 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.32 \\
0.72--0.90 & 0.819 &  66.4 &    2.30 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.26 & 0.819 &  80.2 &    0.99 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 1.070 &  66.2 &    0.61 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.10 & 1.027 &  81.4 &    0.23 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.1 &   28.63 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.12 & 0.147 & 115.0 &   26.73 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.97 \\
0.16--0.20 & 0.180 &  97.0 &   28.22 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.72 & 0.180 & 114.3 &   23.08 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.42 \\
0.20--0.24 & 0.221 &  97.7 &   25.31 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.32 & 0.221 & 114.0 &   14.70 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.74 \\
0.24--0.30 & 0.271 &  97.0 &   20.53 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   0.89 & 0.270 & 113.5 &   12.40 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.61 \\
0.30--0.36 & 0.334 &  97.5 &   13.25 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.66 & 0.329 & 113.4 &    6.29 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.40 \\
0.36--0.42 & 0.397 &  96.8 &    7.76 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.49 & 0.396 & 114.3 &    4.54 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.36 \\
0.42--0.50 & 0.464 &  97.2 &    6.01 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.46 & 0.468 & 111.9 &    2.57 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.26 \\
0.50--0.60 & 0.559 &  96.7 &    3.65 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.36 & 0.550 & 112.5 &    0.73 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.10 \\
0.60--0.72 & 0.671 &  95.9 &    1.70 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.23 & 0.686 & 111.4 &    0.28 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.05 \\
0.72--0.90 & 0.809 &  94.9 &    0.60 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.10 & 0.830 & 107.4 &    0.10 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.050 &  96.7 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Al $\rightarrow$ $\pi^+$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &   66.75 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   4.56 & 0.115 &  35.2 &   67.62 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   4.85 \\
0.13--0.16 & 0.145 &  24.9 &   84.22 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   4.92 & 0.145 &  34.8 &   68.02 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   3.93 \\
0.16--0.20 & 0.180 &  24.9 &   87.38 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   4.09 & 0.180 &  35.0 &   73.61 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   3.47 \\
0.20--0.24 & 0.220 &  25.0 &   96.43 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   4.00 & 0.220 &  34.7 &   76.96 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   3.15 \\
0.24--0.30 & 0.269 &  25.0 &   86.08 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   3.00 & 0.270 &  34.8 &   68.80 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.37 \\
0.30--0.36 & 0.329 &  24.9 &   73.49 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.38 & 0.329 &  34.8 &   59.85 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.86 \\
0.36--0.42 & 0.388 &  25.0 &   58.44 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.94 & 0.388 &  34.8 &   50.71 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.56 \\
0.42--0.50 & 0.457 &  25.0 &   38.52 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.42 & 0.458 &  34.7 &   34.86 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.19 \\
0.50--0.60 & 0.545 &  25.1 &   23.14 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.20 & 0.544 &  34.9 &   20.67 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.96 \\
0.60--0.72 & 0.654 &  25.2 &   10.39 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.79 & 0.652 &  35.1 &   11.13 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.76 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.790 &  34.9 &    4.64 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.50 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &   55.01 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   4.03 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   66.19 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   3.77 & 0.145 &  54.8 &   56.93 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   3.38 \\
0.16--0.20 & 0.180 &  44.9 &   62.00 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   3.00 & 0.180 &  54.8 &   62.36 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.96 \\
0.20--0.24 & 0.220 &  44.7 &   60.78 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.53 & 0.219 &  54.9 &   53.46 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.21 \\
0.24--0.30 & 0.269 &  44.9 &   58.86 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.05 & 0.268 &  54.7 &   44.78 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.55 \\
0.30--0.36 & 0.330 &  44.7 &   47.44 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.49 & 0.329 &  54.9 &   37.92 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.21 \\
0.36--0.42 & 0.389 &  44.8 &   38.00 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.20 & 0.389 &  54.8 &   31.47 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.04 \\
0.42--0.50 & 0.456 &  44.7 &   28.37 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.03 & 0.457 &  54.6 &   27.30 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.20 \\
0.50--0.60 & 0.546 &  44.8 &   17.77 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.80 & 0.545 &  54.5 &   15.40 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.74 \\
0.60--0.72 & 0.654 &  44.9 &   11.08 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.70 & 0.655 &  54.9 &    8.74 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.59 \\
0.72--0.90 & 0.792 &  44.8 &    4.52 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.43 & 0.793 &  54.3 &    3.95 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.37 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.031 &  54.3 &    0.73 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.6 &   51.15 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   3.05 & 0.145 &  82.7 &   41.20 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.49 \\
0.16--0.20 & 0.180 &  67.2 &   50.56 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.36 & 0.180 &  82.2 &   47.20 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.16 \\
0.20--0.24 & 0.221 &  67.2 &   40.45 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.61 & 0.220 &  82.4 &   37.56 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.45 \\
0.24--0.30 & 0.269 &  67.1 &   35.38 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.18 & 0.268 &  81.9 &   26.29 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.87 \\
0.30--0.36 & 0.330 &  66.9 &   28.55 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   0.89 & 0.330 &  82.2 &   18.32 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.64 \\
0.36--0.42 & 0.389 &  67.1 &   23.16 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.89 & 0.389 &  81.6 &   13.95 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.61 \\
0.42--0.50 & 0.459 &  67.1 &   16.96 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.72 & 0.458 &  82.0 &   10.29 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.54 \\
0.50--0.60 & 0.550 &  66.6 &   10.43 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.59 & 0.547 &  81.9 &    6.90 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.49 \\
0.60--0.72 & 0.661 &  66.4 &    5.57 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.43 & 0.660 &  81.8 &    2.95 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.796 &  67.0 &    1.85 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.20 & 0.800 &  81.0 &    1.03 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.027 &  65.7 &    0.32 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.06 & 1.031 &  81.5 &    0.14 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.0 &   42.88 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   2.52 & 0.145 & 114.4 &   36.78 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   1.86 \\
0.16--0.20 & 0.179 &  97.5 &   36.05 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.58 & 0.179 & 114.0 &   31.63 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.20 \\
0.20--0.24 & 0.220 &  97.1 &   29.85 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.11 & 0.220 & 114.1 &   18.63 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.69 \\
0.24--0.30 & 0.269 &  97.0 &   21.35 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.75 & 0.270 & 113.4 &   13.09 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.55 \\
0.30--0.36 & 0.329 &  97.0 &   12.70 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.55 & 0.328 & 114.0 &    7.61 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.44 \\
0.36--0.42 & 0.390 &  97.0 &    9.30 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.54 & 0.391 & 113.2 &    4.42 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.34 \\
0.42--0.50 & 0.460 &  96.8 &    6.15 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.45 & 0.455 & 112.4 &    2.86 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.28 \\
0.50--0.60 & 0.547 &  96.7 &    3.00 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.29 & 0.540 & 112.7 &    0.77 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 \\
0.60--0.72 & 0.650 &  95.3 &    1.19 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.16 & 0.666 & 111.3 &    0.20 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
0.72--0.90 & 0.801 &  95.6 &    0.27 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 & 0.824 & 112.3 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Al $\rightarrow$ $\pi^+$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  104.30 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   7.11 & 0.115 &  34.8 &   80.61 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   5.70 \\
0.13--0.16 & 0.146 &  24.8 &  110.88 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   6.00 & 0.146 &  34.8 &   86.56 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   4.76 \\
0.16--0.20 & 0.181 &  24.9 &  133.38 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   6.23 & 0.181 &  34.8 &  100.46 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   4.63 \\
0.20--0.24 & 0.221 &  24.8 &  132.08 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   5.35 & 0.221 &  34.7 &   96.65 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   3.87 \\
0.24--0.30 & 0.271 &  24.7 &  125.05 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   4.30 & 0.271 &  34.7 &   97.40 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   3.29 \\
0.30--0.36 & 0.331 &  24.9 &  103.30 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   3.27 & 0.331 &  34.8 &   77.68 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.35 \\
0.36--0.42 & 0.392 &  24.6 &   85.61 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   3.00 & 0.392 &  34.7 &   64.53 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.95 \\
0.42--0.50 & 0.460 &  24.9 &   64.14 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   3.23 & 0.463 &  34.7 &   52.59 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.02 \\
0.50--0.60 & 0.553 &  24.8 &   39.70 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   3.01 & 0.551 &  34.8 &   32.80 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.91 \\
0.60--0.72 & 0.662 &  24.9 &   21.90 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   2.63 & 0.664 &  34.7 &   17.90 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.72 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.805 &  34.7 &    8.40 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   1.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.6 &   66.32 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   4.83 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.9 &   77.75 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   4.32 & 0.145 &  55.0 &   65.23 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   3.80 \\
0.16--0.20 & 0.180 &  44.9 &   79.75 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   3.75 & 0.179 &  55.0 &   67.15 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   3.16 \\
0.20--0.24 & 0.219 &  44.7 &   71.89 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   2.93 & 0.219 &  54.7 &   63.81 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   2.62 \\
0.24--0.30 & 0.269 &  44.8 &   68.07 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.32 & 0.268 &  54.8 &   56.23 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.92 \\
0.30--0.36 & 0.328 &  44.8 &   59.40 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.80 & 0.328 &  54.7 &   46.41 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.53 \\
0.36--0.42 & 0.387 &  44.7 &   50.52 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   1.55 & 0.387 &  54.5 &   36.05 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.13 \\
0.42--0.50 & 0.456 &  44.7 &   39.88 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.39 & 0.456 &  54.9 &   29.59 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.07 \\
0.50--0.60 & 0.545 &  45.0 &   27.56 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.32 & 0.542 &  54.9 &   19.30 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.93 \\
0.60--0.72 & 0.651 &  44.6 &   14.33 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.04 & 0.651 &  54.6 &    9.81 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.69 \\
0.72--0.90 & 0.791 &  44.5 &    6.10 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.78 & 0.785 &  55.0 &    4.22 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.47 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.021 &  54.3 &    1.00 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &   59.93 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.52 & 0.145 &  82.3 &   46.83 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   2.79 \\
0.16--0.20 & 0.180 &  67.4 &   57.51 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.67 & 0.179 &  82.2 &   49.66 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.24 \\
0.20--0.24 & 0.219 &  67.2 &   47.39 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.88 & 0.220 &  82.2 &   39.86 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.50 \\
0.24--0.30 & 0.269 &  67.1 &   42.55 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.40 & 0.269 &  82.3 &   29.40 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.95 \\
0.30--0.36 & 0.330 &  67.0 &   33.56 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.03 & 0.329 &  81.7 &   20.15 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.68 \\
0.36--0.42 & 0.389 &  66.9 &   27.89 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.94 & 0.390 &  81.7 &   16.28 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.66 \\
0.42--0.50 & 0.458 &  66.6 &   19.15 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.79 & 0.459 &  81.5 &   11.36 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.58 \\
0.50--0.60 & 0.544 &  66.6 &   13.93 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.78 & 0.546 &  81.7 &    7.41 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.51 \\
0.60--0.72 & 0.654 &  66.5 &    6.29 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.50 & 0.653 &  82.0 &    3.59 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.34 \\
0.72--0.90 & 0.790 &  66.4 &    2.71 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.32 & 0.795 &  81.8 &    1.12 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.16 \\
0.90--1.25 & 1.008 &  65.6 &    0.41 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.09 & 1.015 &  81.0 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.6 &   41.71 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.43 & 0.144 & 114.4 &   41.13 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.10 \\
0.16--0.20 & 0.179 &  97.1 &   41.83 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.78 & 0.179 & 114.0 &   29.79 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   1.14 \\
0.20--0.24 & 0.219 &  97.3 &   34.38 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.25 & 0.218 & 114.0 &   20.32 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.76 \\
0.24--0.30 & 0.268 &  97.2 &   22.80 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.78 & 0.267 & 113.7 &   11.82 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.50 \\
0.30--0.36 & 0.329 &  96.9 &   14.07 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.59 & 0.327 & 114.3 &    7.51 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.42 \\
0.36--0.42 & 0.388 &  97.0 &   10.14 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.56 & 0.388 & 113.6 &    5.45 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.41 \\
0.42--0.50 & 0.458 &  96.8 &    7.03 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.50 & 0.454 & 112.8 &    2.88 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.28 \\
0.50--0.60 & 0.546 &  96.1 &    3.98 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.38 & 0.537 & 112.3 &    1.36 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.19 \\
0.60--0.72 & 0.652 &  96.3 &    1.52 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.21 & 0.647 & 109.7 &    0.32 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 \\
0.72--0.90 & 0.800 &  95.8 &    0.28 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 & 0.798 & 112.4 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Al $\rightarrow$ $\pi^+$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  103.05 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   6.85 & 0.116 &  34.9 &   78.47 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   5.44 \\
0.13--0.16 & 0.146 &  24.7 &  121.20 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   6.56 & 0.145 &  34.6 &   99.03 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   5.30 \\
0.16--0.20 & 0.181 &  24.8 &  145.20 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   6.55 & 0.180 &  34.7 &  109.96 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   4.93 \\
0.20--0.24 & 0.220 &  24.9 &  158.84 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   6.22 & 0.220 &  34.7 &  109.84 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   4.25 \\
0.24--0.30 & 0.269 &  24.8 &  143.59 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   4.80 & 0.270 &  34.7 &  110.08 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   3.61 \\
0.30--0.36 & 0.329 &  24.7 &  121.62 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.57 & 0.329 &  34.7 &   88.40 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.53 \\
0.36--0.42 & 0.389 &  24.9 &  105.60 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.07 & 0.389 &  34.7 &   76.15 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.12 \\
0.42--0.50 & 0.458 &  24.7 &   80.58 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.79 & 0.457 &  34.7 &   58.16 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.83 \\
0.50--0.60 & 0.546 &  24.8 &   49.67 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   2.44 & 0.547 &  34.9 &   35.99 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.57 \\
0.60--0.72 & 0.654 &  24.9 &   29.70 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   2.18 & 0.656 &  34.6 &   22.12 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.44 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.6 &    9.14 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.99 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   70.66 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   5.04 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &   78.71 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   4.28 & 0.145 &  55.0 &   64.99 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.71 \\
0.16--0.20 & 0.180 &  44.8 &   89.99 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   4.08 & 0.179 &  54.8 &   68.06 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   3.08 \\
0.20--0.24 & 0.220 &  44.9 &   83.85 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   3.26 & 0.220 &  54.8 &   66.51 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.55 \\
0.24--0.30 & 0.270 &  44.6 &   76.49 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   2.51 & 0.269 &  54.8 &   57.21 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   1.84 \\
0.30--0.36 & 0.329 &  44.9 &   66.74 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   1.93 & 0.327 &  54.8 &   46.04 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.33 \\
0.36--0.42 & 0.388 &  44.8 &   53.64 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.52 & 0.390 &  54.8 &   38.74 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.15 \\
0.42--0.50 & 0.460 &  44.7 &   39.19 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.25 & 0.459 &  54.6 &   27.70 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.95 \\
0.50--0.60 & 0.544 &  44.6 &   23.38 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.01 & 0.545 &  54.6 &   18.15 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.82 \\
0.60--0.72 & 0.653 &  44.5 &   14.46 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.89 & 0.655 &  54.6 &   11.59 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.73 \\
0.72--0.90 & 0.799 &  44.5 &    6.22 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.60 & 0.795 &  54.9 &    4.45 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.42 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.038 &  54.6 &    1.13 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.18 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &   49.32 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.87 & 0.145 &  82.0 &   39.95 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.48 \\
0.16--0.20 & 0.179 &  67.2 &   50.52 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.50 & 0.178 &  82.1 &   43.42 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.04 \\
0.20--0.24 & 0.218 &  67.3 &   49.30 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.86 & 0.218 &  81.8 &   36.18 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.40 \\
0.24--0.30 & 0.266 &  67.0 &   40.69 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.27 & 0.264 &  81.9 &   28.94 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.87 \\
0.30--0.36 & 0.324 &  67.2 &   31.94 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.91 & 0.324 &  81.8 &   21.27 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.66 \\
0.36--0.42 & 0.383 &  66.9 &   25.49 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.80 & 0.384 &  81.7 &   14.49 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.55 \\
0.42--0.50 & 0.450 &  67.0 &   17.75 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.70 & 0.450 &  81.8 &    9.96 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.50 \\
0.50--0.60 & 0.534 &  66.7 &   11.06 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.59 & 0.531 &  81.4 &    6.54 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.43 \\
0.60--0.72 & 0.638 &  66.5 &    6.30 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.47 & 0.638 &  81.1 &    3.38 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.31 \\
0.72--0.90 & 0.772 &  66.7 &    2.99 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.31 & 0.763 &  81.5 &    1.04 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 0.985 &  66.6 &    0.52 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.09 & 0.974 &  80.6 &    0.30 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.5 &   33.48 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.13 & 0.144 & 114.5 &   28.54 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.79 \\
0.16--0.20 & 0.178 &  97.0 &   33.90 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.69 & 0.177 & 114.3 &   22.56 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.13 \\
0.20--0.24 & 0.217 &  97.0 &   27.62 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.04 & 0.217 & 113.9 &   19.00 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.66 \\
0.24--0.30 & 0.265 &  97.0 &   22.46 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.70 & 0.266 & 113.6 &   11.54 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.45 \\
0.30--0.36 & 0.323 &  97.4 &   14.32 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.55 & 0.323 & 113.3 &    6.62 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.36 \\
0.36--0.42 & 0.382 &  96.5 &    9.71 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.51 & 0.382 & 113.2 &    4.39 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.32 \\
0.42--0.50 & 0.449 &  97.0 &    5.61 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.40 & 0.448 & 112.4 &    2.14 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.20 \\
0.50--0.60 & 0.531 &  96.2 &    3.21 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.30 & 0.528 & 112.2 &    1.00 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.13 \\
0.60--0.72 & 0.644 &  96.4 &    1.22 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.15 & 0.630 & 112.1 &    0.19 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.763 &  95.0 &    0.40 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 & 0.745 & 112.6 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 0.976 &  95.4 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Al $\rightarrow$ $\pi^+$ + X interactions with $+12.9$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  133.85 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   9.10 & 0.116 &  35.1 &  105.43 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   7.23 \\
0.13--0.16 & 0.145 &  24.6 &  172.26 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   9.33 & 0.145 &  34.8 &  121.95 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   6.52 \\
0.16--0.20 & 0.181 &  24.7 &  189.11 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   8.63 & 0.180 &  34.8 &  130.18 & $\!\!\pm\!\!$ &   4.55 & $\!\!\pm\!\!$ &   5.95 \\
0.20--0.24 & 0.220 &  24.6 &  210.80 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   8.31 & 0.220 &  34.7 &  126.50 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   4.97 \\
0.24--0.30 & 0.269 &  24.8 &  207.79 & $\!\!\pm\!\!$ &   4.55 & $\!\!\pm\!\!$ &   7.01 & 0.269 &  34.6 &  135.09 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   4.52 \\
0.30--0.36 & 0.329 &  24.6 &  182.30 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   5.41 & 0.329 &  34.5 &  115.74 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   3.40 \\
0.36--0.42 & 0.389 &  24.6 &  147.02 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   4.30 & 0.389 &  34.6 &   94.99 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   2.71 \\
0.42--0.50 & 0.458 &  24.7 &  110.33 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   3.86 & 0.458 &  34.7 &   72.26 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.32 \\
0.50--0.60 & 0.545 &  24.7 &   78.90 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   3.89 & 0.545 &  34.6 &   51.82 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.29 \\
0.60--0.72 & 0.654 &  24.6 &   47.44 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   3.50 & 0.656 &  34.7 &   29.83 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.95 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  34.7 &   14.42 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.51 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &   75.31 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   5.31 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   93.61 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   5.06 & 0.146 &  55.0 &   77.18 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   4.37 \\
0.16--0.20 & 0.180 &  44.9 &   97.33 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   4.43 & 0.180 &  55.0 &   79.74 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   3.59 \\
0.20--0.24 & 0.221 &  44.9 &  100.78 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   4.01 & 0.220 &  54.8 &   77.74 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   3.03 \\
0.24--0.30 & 0.271 &  44.6 &   93.34 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   3.17 & 0.270 &  54.6 &   68.81 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   2.30 \\
0.30--0.36 & 0.330 &  44.8 &   79.90 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   2.39 & 0.332 &  54.6 &   57.41 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   1.73 \\
0.36--0.42 & 0.391 &  44.6 &   61.95 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   1.82 & 0.391 &  54.6 &   46.68 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   1.43 \\
0.42--0.50 & 0.460 &  44.7 &   49.30 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.62 & 0.458 &  54.5 &   33.76 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.19 \\
0.50--0.60 & 0.549 &  44.8 &   33.87 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.45 & 0.550 &  54.7 &   22.60 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.03 \\
0.60--0.72 & 0.657 &  44.5 &   19.44 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.16 & 0.659 &  54.6 &   14.99 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.94 \\
0.72--0.90 & 0.802 &  44.5 &    9.52 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.88 & 0.803 &  54.6 &    5.78 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.54 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.049 &  54.5 &    1.29 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.4 &   54.93 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.16 & 0.145 &  82.1 &   44.29 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   2.75 \\
0.16--0.20 & 0.179 &  67.1 &   62.05 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   2.98 & 0.178 &  82.0 &   49.78 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.42 \\
0.20--0.24 & 0.219 &  66.9 &   58.58 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.20 & 0.218 &  82.4 &   41.85 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   1.62 \\
0.24--0.30 & 0.268 &  66.8 &   45.27 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.51 & 0.266 &  82.2 &   31.67 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.03 \\
0.30--0.36 & 0.326 &  67.1 &   35.07 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.06 & 0.326 &  81.7 &   24.29 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   0.78 \\
0.36--0.42 & 0.388 &  67.0 &   28.61 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.93 & 0.384 &  81.6 &   16.57 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   0.64 \\
0.42--0.50 & 0.454 &  67.0 &   20.86 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.83 & 0.453 &  81.7 &   11.35 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.56 \\
0.50--0.60 & 0.541 &  66.7 &   14.24 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.77 & 0.538 &  81.8 &    7.47 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.51 \\
0.60--0.72 & 0.644 &  66.7 &    7.58 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.56 & 0.649 &  81.5 &    3.58 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.32 \\
0.72--0.90 & 0.782 &  66.3 &    3.24 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.35 & 0.788 &  81.7 &    1.42 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 & 1.016 &  66.0 &    0.81 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.14 & 1.003 &  82.8 &    0.30 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.0 &   45.56 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.76 & 0.143 & 114.3 &   36.49 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   2.17 \\
0.16--0.20 & 0.179 &  97.1 &   41.81 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   1.99 & 0.178 & 114.1 &   26.67 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.35 \\
0.20--0.24 & 0.218 &  97.4 &   32.40 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   1.23 & 0.218 & 114.0 &   20.05 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.67 \\
0.24--0.30 & 0.266 &  97.2 &   24.45 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   0.81 & 0.266 & 113.9 &   12.77 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.52 \\
0.30--0.36 & 0.326 &  97.1 &   15.02 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.60 & 0.326 & 113.5 &    8.79 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.47 \\
0.36--0.42 & 0.385 &  96.8 &   10.16 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.53 & 0.385 & 113.5 &    4.90 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.35 \\
0.42--0.50 & 0.450 &  96.6 &    7.49 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.53 & 0.452 & 112.5 &    2.88 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.27 \\
0.50--0.60 & 0.541 &  96.7 &    3.89 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.36 & 0.536 & 112.1 &    1.58 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.19 \\
0.60--0.72 & 0.647 &  96.3 &    1.43 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.18 & 0.634 & 109.4 &    0.35 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.06 \\
0.72--0.90 & 0.774 &  96.6 &    0.29 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.05 & 0.761 & 111.0 &    0.15 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.010 &  94.1 &    0.11 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Al $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  24.5 &  142.98 & $\!\!\pm\!\!$ &  64.30 & $\!\!\pm\!\!$ &  12.31 & 0.108 &  34.7 &   59.49 & $\!\!\pm\!\!$ &  42.48 & $\!\!\pm\!\!$ &   5.17 \\
0.13--0.16 & 0.144 &  25.1 &  192.72 & $\!\!\pm\!\!$ &  66.15 & $\!\!\pm\!\!$ &  14.27 & 0.146 &  36.3 &   90.51 & $\!\!\pm\!\!$ &  45.90 & $\!\!\pm\!\!$ &   6.63 \\
0.16--0.20 & 0.185 &  23.8 &  166.13 & $\!\!\pm\!\!$ &  50.57 & $\!\!\pm\!\!$ &  10.60 & 0.176 &  34.0 &  179.40 & $\!\!\pm\!\!$ &  56.16 & $\!\!\pm\!\!$ &  11.40 \\
0.20--0.24 & 0.223 &  24.9 &  285.90 & $\!\!\pm\!\!$ &  67.60 & $\!\!\pm\!\!$ &  15.96 & 0.218 &  35.2 &  157.20 & $\!\!\pm\!\!$ &  52.02 & $\!\!\pm\!\!$ &   8.71 \\
0.24--0.30 & 0.267 &  25.2 &  158.73 & $\!\!\pm\!\!$ &  41.79 & $\!\!\pm\!\!$ &   7.57 & 0.270 &  35.7 &  143.80 & $\!\!\pm\!\!$ &  39.09 & $\!\!\pm\!\!$ &   6.81 \\
0.30--0.36 & 0.323 &  24.2 &  132.19 & $\!\!\pm\!\!$ &  36.31 & $\!\!\pm\!\!$ &   5.49 & 0.343 &  34.7 &   52.05 & $\!\!\pm\!\!$ &  22.86 & $\!\!\pm\!\!$ &   2.16 \\
0.36--0.42 & 0.387 &  23.9 &  154.83 & $\!\!\pm\!\!$ &  39.43 & $\!\!\pm\!\!$ &   6.23 & 0.387 &  34.6 &   56.80 & $\!\!\pm\!\!$ &  23.81 & $\!\!\pm\!\!$ &   2.29 \\
0.42--0.50 & 0.456 &  24.6 &  134.19 & $\!\!\pm\!\!$ &  30.90 & $\!\!\pm\!\!$ &   6.21 & 0.470 &  32.0 &   29.36 & $\!\!\pm\!\!$ &  14.22 & $\!\!\pm\!\!$ &   1.33 \\
0.50--0.60 & 0.536 &  23.0 &   46.82 & $\!\!\pm\!\!$ &  16.08 & $\!\!\pm\!\!$ &   2.95 & 0.542 &  34.2 &   41.35 & $\!\!\pm\!\!$ &  15.11 & $\!\!\pm\!\!$ &   2.52 \\
0.60--0.72 & 0.658 &  23.6 &   56.74 & $\!\!\pm\!\!$ &  15.71 & $\!\!\pm\!\!$ &   5.20 & 0.633 &  36.3 &   26.63 & $\!\!\pm\!\!$ &  11.63 & $\!\!\pm\!\!$ &   2.31 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  32.9 &   14.79 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   1.95 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.110 &  43.6 &   38.45 & $\!\!\pm\!\!$ &  30.45 & $\!\!\pm\!\!$ &   3.41 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.142 &  45.2 &   51.38 & $\!\!\pm\!\!$ &  35.32 & $\!\!\pm\!\!$ &   3.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.184 &  45.4 &   77.64 & $\!\!\pm\!\!$ &  35.48 & $\!\!\pm\!\!$ &   4.96 & 0.178 &  53.4 &  110.65 & $\!\!\pm\!\!$ &  40.04 & $\!\!\pm\!\!$ &   6.98 \\
0.20--0.24 & 0.226 &  43.9 &   70.04 & $\!\!\pm\!\!$ &  33.30 & $\!\!\pm\!\!$ &   3.95 & 0.215 &  53.0 &   29.76 & $\!\!\pm\!\!$ &  22.16 & $\!\!\pm\!\!$ &   1.63 \\
0.24--0.30 & 0.269 &  44.2 &   73.60 & $\!\!\pm\!\!$ &  27.58 & $\!\!\pm\!\!$ &   3.51 & 0.254 &  56.5 &   20.05 & $\!\!\pm\!\!$ &  15.02 & $\!\!\pm\!\!$ &   0.94 \\
0.30--0.36 & 0.329 &  43.5 &   67.84 & $\!\!\pm\!\!$ &  26.86 & $\!\!\pm\!\!$ &   2.86 & 0.329 &  54.8 &   52.24 & $\!\!\pm\!\!$ &  22.89 & $\!\!\pm\!\!$ &   2.21 \\
0.36--0.42 & 0.390 &  42.6 &   74.20 & $\!\!\pm\!\!$ &  26.83 & $\!\!\pm\!\!$ &   3.12 & 0.384 &  54.4 &   52.53 & $\!\!\pm\!\!$ &  22.97 & $\!\!\pm\!\!$ &   2.31 \\
0.42--0.50 & 0.463 &  46.4 &   34.40 & $\!\!\pm\!\!$ &  16.18 & $\!\!\pm\!\!$ &   1.63 & 0.461 &  56.4 &   32.42 & $\!\!\pm\!\!$ &  15.10 & $\!\!\pm\!\!$ &   1.72 \\
0.50--0.60 & 0.555 &  43.4 &   16.13 & $\!\!\pm\!\!$ &   9.84 & $\!\!\pm\!\!$ &   1.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.651 &  44.0 &    8.24 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   0.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.773 &  43.7 &    8.73 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   1.11 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.154 &  68.5 &   60.17 & $\!\!\pm\!\!$ &  30.10 & $\!\!\pm\!\!$ &   4.62 & 0.157 &  85.1 &   26.09 & $\!\!\pm\!\!$ &  18.47 & $\!\!\pm\!\!$ &   2.03 \\
0.16--0.20 & 0.183 &  67.6 &   38.78 & $\!\!\pm\!\!$ &  19.53 & $\!\!\pm\!\!$ &   2.51 & 0.189 &  86.7 &   38.61 & $\!\!\pm\!\!$ &  19.32 & $\!\!\pm\!\!$ &   2.48 \\
0.20--0.24 & 0.229 &  61.7 &   30.11 & $\!\!\pm\!\!$ &  17.13 & $\!\!\pm\!\!$ &   1.60 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.261 &  68.2 &   39.27 & $\!\!\pm\!\!$ &  16.90 & $\!\!\pm\!\!$ &   1.77 & 0.262 &  79.3 &   46.07 & $\!\!\pm\!\!$ &  18.32 & $\!\!\pm\!\!$ &   1.97 \\
0.30--0.36 & 0.323 &  70.4 &   33.38 & $\!\!\pm\!\!$ &  15.71 & $\!\!\pm\!\!$ &   1.39 & 0.331 &  80.8 &   12.59 & $\!\!\pm\!\!$ &   9.35 & $\!\!\pm\!\!$ &   0.56 \\
0.36--0.42 & 0.385 &  67.9 &   62.42 & $\!\!\pm\!\!$ &  20.64 & $\!\!\pm\!\!$ &   2.92 & 0.386 &  83.4 &    8.68 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &   0.48 \\
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.446 &  88.1 &    9.42 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   0.68 \\
0.50--0.60 & 0.549 &  64.8 &   19.43 & $\!\!\pm\!\!$ &   8.68 & $\!\!\pm\!\!$ &   1.56 & 0.559 &  82.0 &    6.76 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &   0.68 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  95.5 &   39.12 & $\!\!\pm\!\!$ &  22.64 & $\!\!\pm\!\!$ &   3.11 & 0.136 & 108.5 &   23.11 & $\!\!\pm\!\!$ &  16.37 & $\!\!\pm\!\!$ &   1.61 \\
0.16--0.20 & 0.186 &  95.9 &   37.14 & $\!\!\pm\!\!$ &  18.60 & $\!\!\pm\!\!$ &   2.31 & 0.184 & 112.4 &   34.69 & $\!\!\pm\!\!$ &  15.23 & $\!\!\pm\!\!$ &   2.11 \\
0.20--0.24 & 0.225 &  97.4 &   28.80 & $\!\!\pm\!\!$ &  16.75 & $\!\!\pm\!\!$ &   1.38 & 0.218 & 113.3 &   42.90 & $\!\!\pm\!\!$ &  17.37 & $\!\!\pm\!\!$ &   1.99 \\
0.24--0.30 & 0.259 &  97.4 &   31.63 & $\!\!\pm\!\!$ &  14.89 & $\!\!\pm\!\!$ &   1.38 & 0.253 & 111.7 &   13.38 & $\!\!\pm\!\!$ &   8.22 & $\!\!\pm\!\!$ &   0.73 \\
0.30--0.36 & 0.331 &  96.0 &   24.24 & $\!\!\pm\!\!$ &  12.85 & $\!\!\pm\!\!$ &   1.35 & 0.332 & 111.6 &   18.96 & $\!\!\pm\!\!$ &  10.05 & $\!\!\pm\!\!$ &   1.46 \\
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.370 & 116.3 &    8.63 & $\!\!\pm\!\!$ &   6.47 & $\!\!\pm\!\!$ &   0.91 \\
0.42--0.50 & 0.462 &  96.0 &    9.39 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &   0.96 & 0.429 & 109.3 &    7.23 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   0.99 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Al $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &   85.88 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   6.95 & 0.115 &  34.9 &   91.52 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   6.78 \\
0.13--0.16 & 0.146 &  24.9 &  104.04 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   6.37 & 0.145 &  34.7 &   74.24 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   4.53 \\
0.16--0.20 & 0.180 &  24.8 &  119.19 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   6.00 & 0.180 &  34.9 &   95.73 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   4.94 \\
0.20--0.24 & 0.220 &  25.0 &  132.48 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   6.01 & 0.220 &  34.9 &  114.26 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   5.11 \\
0.24--0.30 & 0.270 &  24.9 &  125.17 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   4.59 & 0.270 &  34.9 &  109.25 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   4.08 \\
0.30--0.36 & 0.329 &  25.1 &  103.51 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   3.47 & 0.329 &  34.9 &   92.67 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   3.09 \\
0.36--0.42 & 0.390 &  25.1 &   79.93 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   2.72 & 0.389 &  34.5 &   68.93 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   2.34 \\
0.42--0.50 & 0.457 &  24.9 &   63.40 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.49 & 0.458 &  34.9 &   59.36 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   2.15 \\
0.50--0.60 & 0.546 &  25.1 &   41.52 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.19 & 0.547 &  34.9 &   40.56 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.92 \\
0.60--0.72 & 0.658 &  24.8 &   25.65 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.00 & 0.655 &  34.8 &   22.47 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.53 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.9 &   14.76 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.66 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &   75.43 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   5.66 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &   88.63 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   5.20 & 0.146 &  54.6 &   81.58 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   5.03 \\
0.16--0.20 & 0.180 &  45.0 &   86.39 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   4.33 & 0.179 &  54.9 &   82.24 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   4.03 \\
0.20--0.24 & 0.220 &  44.9 &   82.86 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   3.70 & 0.219 &  54.9 &   76.55 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   3.35 \\
0.24--0.30 & 0.269 &  44.9 &   85.18 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   3.23 & 0.268 &  54.8 &   69.80 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   2.59 \\
0.30--0.36 & 0.328 &  45.1 &   65.46 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   2.23 & 0.328 &  54.9 &   61.00 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.08 \\
0.36--0.42 & 0.388 &  44.9 &   60.41 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   2.09 & 0.389 &  54.7 &   46.35 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   1.62 \\
0.42--0.50 & 0.457 &  44.9 &   48.43 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   1.77 & 0.456 &  55.0 &   42.34 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   1.75 \\
0.50--0.60 & 0.544 &  44.9 &   36.81 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.69 & 0.541 &  54.8 &   27.92 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.37 \\
0.60--0.72 & 0.651 &  45.0 &   24.00 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.55 & 0.651 &  54.8 &   17.14 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.14 \\
0.72--0.90 & 0.790 &  44.5 &   11.55 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.13 & 0.791 &  54.2 &    8.51 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.85 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.017 &  54.5 &    1.62 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &   76.95 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   4.73 & 0.146 &  81.9 &   68.94 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   4.30 \\
0.16--0.20 & 0.180 &  67.4 &   79.59 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   3.81 & 0.180 &  82.4 &   69.41 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   3.23 \\
0.20--0.24 & 0.220 &  67.3 &   67.78 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   2.81 & 0.219 &  82.3 &   55.30 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.23 \\
0.24--0.30 & 0.268 &  67.1 &   54.00 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.96 & 0.268 &  82.1 &   40.12 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.50 \\
0.30--0.36 & 0.329 &  67.0 &   45.27 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   1.55 & 0.329 &  82.0 &   27.62 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.09 \\
0.36--0.42 & 0.390 &  66.8 &   33.44 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.25 & 0.388 &  81.9 &   21.97 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.04 \\
0.42--0.50 & 0.461 &  67.1 &   24.53 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.07 & 0.459 &  81.1 &   15.50 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.86 \\
0.50--0.60 & 0.547 &  66.4 &   18.97 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.10 & 0.543 &  81.8 &    9.14 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.66 \\
0.60--0.72 & 0.655 &  66.7 &    9.72 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.76 & 0.652 &  80.9 &    5.41 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.54 \\
0.72--0.90 & 0.795 &  66.6 &    4.73 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.52 & 0.782 &  81.2 &    1.61 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.22 \\
0.90--1.25 & 1.018 &  66.1 &    0.64 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.12 & 1.023 &  82.2 &    0.11 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.6 &   65.04 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   3.89 & 0.145 & 115.0 &   53.54 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   2.82 \\
0.16--0.20 & 0.180 &  97.2 &   64.43 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   2.85 & 0.179 & 114.4 &   49.83 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.95 \\
0.20--0.24 & 0.219 &  97.5 &   43.63 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   1.70 & 0.218 & 113.8 &   29.77 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   1.19 \\
0.24--0.30 & 0.267 &  97.0 &   30.25 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.20 & 0.268 & 113.4 &   16.72 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.77 \\
0.30--0.36 & 0.328 &  96.6 &   18.47 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   0.89 & 0.330 & 114.7 &   10.47 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.63 \\
0.36--0.42 & 0.388 &  96.8 &   14.76 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.90 & 0.387 & 114.3 &    6.98 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.55 \\
0.42--0.50 & 0.457 &  96.8 &   10.67 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.82 & 0.456 & 112.7 &    4.12 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.42 \\
0.50--0.60 & 0.550 &  96.4 &    5.20 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.53 & 0.538 & 111.2 &    1.57 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.22 \\
0.60--0.72 & 0.649 &  96.8 &    2.04 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.30 & 0.650 & 111.9 &    0.32 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 \\
0.72--0.90 & 0.783 &  96.2 &    0.44 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.10 & 0.772 & 113.2 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.056 &  95.8 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Al $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.5 &   98.99 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &   6.65 & 0.115 &  35.0 &  100.38 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   7.09 \\
0.13--0.16 & 0.145 &  24.8 &  134.73 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   7.42 & 0.145 &  34.6 &  114.19 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   6.27 \\
0.16--0.20 & 0.181 &  24.7 &  149.18 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   6.92 & 0.180 &  34.9 &  122.87 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &   5.65 \\
0.20--0.24 & 0.221 &  24.8 &  173.11 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   6.92 & 0.220 &  34.8 &  122.49 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   4.85 \\
0.24--0.30 & 0.270 &  24.7 &  172.39 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   5.87 & 0.271 &  34.7 &  124.90 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   4.18 \\
0.30--0.36 & 0.329 &  24.8 &  141.96 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   4.24 & 0.329 &  34.7 &  113.48 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   3.34 \\
0.36--0.42 & 0.389 &  24.7 &  123.53 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   3.78 & 0.389 &  34.7 &   98.27 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   2.82 \\
0.42--0.50 & 0.458 &  24.8 &  100.42 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   3.78 & 0.458 &  34.8 &   78.89 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   2.69 \\
0.50--0.60 & 0.547 &  24.8 &   67.12 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   3.33 & 0.548 &  34.9 &   51.07 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.26 \\
0.60--0.72 & 0.657 &  24.8 &   38.22 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.83 & 0.655 &  34.6 &   32.35 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.7 &   15.37 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.61 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   89.21 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   6.57 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &   96.41 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   5.49 & 0.145 &  55.1 &   83.12 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &   4.82 \\
0.16--0.20 & 0.179 &  44.7 &   93.30 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   4.36 & 0.180 &  54.7 &   87.38 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.07 \\
0.20--0.24 & 0.220 &  45.0 &  100.36 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   4.05 & 0.220 &  54.9 &   81.92 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   3.33 \\
0.24--0.30 & 0.269 &  44.8 &   91.96 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   3.11 & 0.269 &  54.6 &   76.24 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   2.57 \\
0.30--0.36 & 0.330 &  44.8 &   82.33 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.44 & 0.329 &  54.6 &   66.78 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   2.05 \\
0.36--0.42 & 0.390 &  44.8 &   71.00 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.06 & 0.388 &  54.7 &   51.83 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   1.63 \\
0.42--0.50 & 0.459 &  44.6 &   56.72 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   1.84 & 0.457 &  54.7 &   46.58 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   1.65 \\
0.50--0.60 & 0.546 &  44.6 &   39.69 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.69 & 0.544 &  54.5 &   27.63 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.28 \\
0.60--0.72 & 0.653 &  44.5 &   23.43 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.41 & 0.657 &  55.0 &   17.60 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 & 0.798 &  44.3 &   11.28 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.04 & 0.797 &  54.4 &    8.51 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.78 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.028 &  54.8 &    2.22 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &   71.20 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   4.15 & 0.146 &  82.0 &   56.74 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   3.35 \\
0.16--0.20 & 0.180 &  67.4 &   71.52 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   3.29 & 0.181 &  82.0 &   61.54 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   2.74 \\
0.20--0.24 & 0.220 &  66.9 &   63.79 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   2.48 & 0.221 &  82.0 &   53.74 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.00 \\
0.24--0.30 & 0.269 &  66.9 &   52.49 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   1.69 & 0.268 &  82.2 &   40.25 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.27 \\
0.30--0.36 & 0.331 &  67.1 &   41.92 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.29 & 0.330 &  81.9 &   28.31 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   0.94 \\
0.36--0.42 & 0.389 &  66.8 &   35.63 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.16 & 0.391 &  82.0 &   20.90 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.82 \\
0.42--0.50 & 0.461 &  66.5 &   26.95 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.08 & 0.461 &  81.7 &   15.48 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   0.77 \\
0.50--0.60 & 0.549 &  67.0 &   17.51 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.95 & 0.547 &  82.2 &    9.25 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.62 \\
0.60--0.72 & 0.656 &  66.8 &   10.93 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.82 & 0.655 &  81.4 &    6.01 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.797 &  66.4 &    5.05 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.53 & 0.795 &  81.5 &    1.73 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.22 \\
0.90--1.25 & 1.036 &  66.6 &    0.98 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.17 & 1.023 &  81.1 &    0.22 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.6 &   61.96 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   3.65 & 0.145 & 114.7 &   50.79 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   2.49 \\
0.16--0.20 & 0.180 &  97.5 &   62.62 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.73 & 0.179 & 114.1 &   42.52 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.56 \\
0.20--0.24 & 0.220 &  97.2 &   44.11 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   1.58 & 0.219 & 113.7 &   28.72 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.02 \\
0.24--0.30 & 0.269 &  96.9 &   28.65 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   0.98 & 0.270 & 114.1 &   16.90 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.69 \\
0.30--0.36 & 0.330 &  96.8 &   18.00 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.76 & 0.330 & 114.1 &   10.37 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.57 \\
0.36--0.42 & 0.388 &  96.4 &   12.67 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.68 & 0.392 & 113.6 &    6.03 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.44 \\
0.42--0.50 & 0.459 &  96.9 &   10.16 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.71 & 0.459 & 113.9 &    3.96 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.548 &  97.0 &    5.72 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.54 & 0.552 & 113.0 &    1.38 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.19 \\
0.60--0.72 & 0.659 &  97.7 &    1.95 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.25 & 0.652 & 112.2 &    0.42 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.09 \\
0.72--0.90 & 0.790 &  95.3 &    0.78 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.15 & 0.803 & 112.1 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.021 &  96.5 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Al $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  133.16 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   9.40 & 0.116 &  34.7 &  103.03 & $\!\!\pm\!\!$ &   5.13 & $\!\!\pm\!\!$ &   7.09 \\
0.13--0.16 & 0.146 &  24.8 &  159.01 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   8.83 & 0.146 &  34.7 &  122.97 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   6.61 \\
0.16--0.20 & 0.181 &  24.8 &  195.65 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   8.95 & 0.181 &  34.7 &  135.65 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   6.19 \\
0.20--0.24 & 0.221 &  24.9 &  217.22 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &   8.58 & 0.221 &  34.6 &  148.05 & $\!\!\pm\!\!$ &   4.87 & $\!\!\pm\!\!$ &   5.85 \\
0.24--0.30 & 0.271 &  24.7 &  205.48 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   6.95 & 0.270 &  34.6 &  143.18 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &   4.75 \\
0.30--0.36 & 0.331 &  24.7 &  176.01 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   5.21 & 0.332 &  34.7 &  126.89 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   3.70 \\
0.36--0.42 & 0.392 &  24.6 &  143.35 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   4.18 & 0.392 &  34.7 &  106.54 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   3.00 \\
0.42--0.50 & 0.463 &  24.7 &  119.09 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   4.15 & 0.461 &  34.8 &   83.71 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   2.68 \\
0.50--0.60 & 0.553 &  24.6 &   81.69 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   4.02 & 0.553 &  34.7 &   51.66 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.27 \\
0.60--0.72 & 0.664 &  24.7 &   49.25 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   3.62 & 0.663 &  34.7 &   28.90 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.813 &  34.7 &   16.11 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.68 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &   81.24 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   5.75 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.7 &   98.71 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   5.34 & 0.146 &  54.8 &   85.41 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   4.85 \\
0.16--0.20 & 0.181 &  44.8 &  108.61 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   4.95 & 0.181 &  54.6 &   82.21 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   3.72 \\
0.20--0.24 & 0.222 &  44.7 &  107.66 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   4.29 & 0.222 &  54.8 &   76.84 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   3.01 \\
0.24--0.30 & 0.272 &  44.6 &  105.65 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   3.56 & 0.272 &  54.9 &   71.86 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   2.47 \\
0.30--0.36 & 0.333 &  44.7 &   85.68 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.53 & 0.334 &  54.9 &   60.42 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   1.80 \\
0.36--0.42 & 0.395 &  44.6 &   73.44 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   2.14 & 0.395 &  54.8 &   54.27 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.66 \\
0.42--0.50 & 0.466 &  44.8 &   55.09 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.80 & 0.466 &  54.6 &   36.20 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.30 \\
0.50--0.60 & 0.557 &  44.6 &   36.03 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.53 & 0.558 &  54.8 &   23.77 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.09 \\
0.60--0.72 & 0.672 &  44.6 &   22.27 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.33 & 0.671 &  54.6 &   16.01 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.01 \\
0.72--0.90 & 0.825 &  44.6 &   11.37 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.05 & 0.823 &  54.5 &    6.48 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.60 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.078 &  54.2 &    1.41 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.21 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &   73.94 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   4.24 & 0.145 &  82.4 &   50.70 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   2.97 \\
0.16--0.20 & 0.180 &  67.1 &   69.08 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   3.18 & 0.180 &  82.3 &   53.89 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.47 \\
0.20--0.24 & 0.221 &  67.2 &   64.61 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   2.43 & 0.221 &  82.1 &   48.65 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   1.79 \\
0.24--0.30 & 0.269 &  67.1 &   55.13 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.83 & 0.270 &  82.1 &   35.41 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.20 \\
0.30--0.36 & 0.332 &  67.1 &   39.01 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.19 & 0.331 &  82.2 &   28.22 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   0.94 \\
0.36--0.42 & 0.392 &  66.9 &   30.40 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   0.99 & 0.393 &  81.8 &   19.08 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.74 \\
0.42--0.50 & 0.461 &  67.1 &   22.18 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.90 & 0.459 &  82.2 &   13.48 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.67 \\
0.50--0.60 & 0.552 &  66.7 &   16.57 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.90 & 0.552 &  81.6 &    8.80 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.58 \\
0.60--0.72 & 0.661 &  66.6 &    9.47 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.70 & 0.658 &  81.4 &    3.92 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.35 \\
0.72--0.90 & 0.805 &  66.8 &    3.27 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.35 & 0.802 &  80.9 &    1.61 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.20 \\
0.90--1.25 & 1.044 &  66.0 &    0.81 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.14 & 1.056 &  80.5 &    0.26 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &   53.67 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   3.24 & 0.145 & 114.4 &   41.94 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.52 \\
0.16--0.20 & 0.179 &  97.0 &   44.69 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.00 & 0.178 & 114.5 &   32.60 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.46 \\
0.20--0.24 & 0.220 &  97.5 &   37.22 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.33 & 0.219 & 113.9 &   26.28 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   0.89 \\
0.24--0.30 & 0.269 &  97.0 &   25.95 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.94 & 0.270 & 114.1 &   14.06 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.57 \\
0.30--0.36 & 0.328 &  96.9 &   17.05 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.71 & 0.329 & 113.6 &    8.80 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.49 \\
0.36--0.42 & 0.391 &  96.9 &   11.89 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.62 & 0.392 & 113.5 &    7.50 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.53 \\
0.42--0.50 & 0.460 &  95.9 &    7.97 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.56 & 0.456 & 112.8 &    2.64 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.25 \\
0.50--0.60 & 0.549 &  96.1 &    4.14 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.38 & 0.537 & 113.2 &    1.24 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.15 \\
0.60--0.72 & 0.659 &  96.5 &    2.03 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.25 & 0.652 & 111.2 &    0.48 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.08 \\
0.72--0.90 & 0.800 &  94.9 &    0.53 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.09 & 0.835 & 113.4 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.01 \\
0.90--1.25 & 1.054 &  96.1 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.proal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Al $\rightarrow$ $\pi^+$ + X interactions with $+12.9$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  154.62 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &  10.35 & 0.116 &  34.8 &  116.65 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   7.95 \\
0.13--0.16 & 0.146 &  24.7 &  185.20 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   9.90 & 0.145 &  34.8 &  136.67 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   7.22 \\
0.16--0.20 & 0.180 &  24.7 &  212.34 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   9.54 & 0.180 &  34.8 &  147.32 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   6.63 \\
0.20--0.24 & 0.220 &  24.7 &  221.40 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   8.56 & 0.220 &  34.7 &  153.42 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   5.91 \\
0.24--0.30 & 0.269 &  24.7 &  210.03 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   6.89 & 0.269 &  34.7 &  147.27 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   4.79 \\
0.30--0.36 & 0.329 &  24.7 &  179.89 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   5.15 & 0.329 &  34.7 &  123.26 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   3.49 \\
0.36--0.42 & 0.389 &  24.7 &  152.58 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   4.31 & 0.389 &  34.8 &   99.08 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.73 \\
0.42--0.50 & 0.458 &  24.7 &  113.22 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   3.87 & 0.458 &  34.7 &   75.85 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   2.37 \\
0.50--0.60 & 0.547 &  24.7 &   76.61 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   3.74 & 0.547 &  34.7 &   53.87 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   2.35 \\
0.60--0.72 & 0.655 &  24.7 &   45.54 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   3.34 & 0.656 &  34.7 &   30.39 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   1.98 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  34.7 &   15.62 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   1.63 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &   91.63 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   6.43 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.8 &  106.38 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   5.68 & 0.145 &  54.9 &   84.95 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   4.77 \\
0.16--0.20 & 0.181 &  44.9 &  115.82 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   5.19 & 0.180 &  54.8 &   88.87 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   3.95 \\
0.20--0.24 & 0.220 &  44.8 &  113.34 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   4.40 & 0.220 &  54.8 &   84.64 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   3.21 \\
0.24--0.30 & 0.270 &  44.8 &  103.47 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   3.40 & 0.270 &  54.8 &   76.85 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.50 \\
0.30--0.36 & 0.330 &  44.8 &   86.63 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.50 & 0.330 &  54.8 &   59.99 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.75 \\
0.36--0.42 & 0.390 &  44.8 &   69.03 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.96 & 0.390 &  54.7 &   47.51 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.41 \\
0.42--0.50 & 0.460 &  44.6 &   53.90 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.73 & 0.460 &  54.6 &   37.19 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.28 \\
0.50--0.60 & 0.549 &  44.7 &   33.86 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.43 & 0.549 &  54.6 &   24.54 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.11 \\
0.60--0.72 & 0.659 &  44.5 &   21.61 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   1.29 & 0.660 &  54.5 &   14.23 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 & 0.801 &  44.5 &    9.92 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.91 & 0.801 &  54.5 &    5.57 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.52 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.041 &  54.3 &    1.48 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &   69.07 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   3.99 & 0.145 &  82.3 &   53.82 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   3.38 \\
0.16--0.20 & 0.179 &  67.2 &   68.91 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   3.28 & 0.179 &  82.4 &   53.03 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   2.56 \\
0.20--0.24 & 0.219 &  67.2 &   65.07 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   2.39 & 0.218 &  82.1 &   47.41 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.81 \\
0.24--0.30 & 0.267 &  67.0 &   53.70 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.70 & 0.267 &  82.0 &   37.05 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.12 \\
0.30--0.36 & 0.326 &  67.0 &   42.18 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.22 & 0.326 &  81.8 &   26.40 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.81 \\
0.36--0.42 & 0.386 &  66.7 &   30.78 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.97 & 0.385 &  81.9 &   18.47 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.69 \\
0.42--0.50 & 0.454 &  66.8 &   23.45 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.92 & 0.453 &  81.7 &   13.62 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.67 \\
0.50--0.60 & 0.540 &  66.6 &   14.60 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.79 & 0.539 &  81.7 &    7.74 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.52 \\
0.60--0.72 & 0.645 &  66.7 &    7.79 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.58 & 0.643 &  81.3 &    3.87 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.35 \\
0.72--0.90 & 0.781 &  66.1 &    3.28 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.35 & 0.782 &  81.3 &    1.42 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 & 1.006 &  66.0 &    0.75 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.13 & 1.007 &  81.1 &    0.28 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &   48.98 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   2.99 & 0.144 & 114.5 &   40.58 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   2.51 \\
0.16--0.20 & 0.179 &  97.2 &   45.20 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   2.14 & 0.179 & 114.2 &   32.26 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.66 \\
0.20--0.24 & 0.218 &  97.2 &   35.72 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.36 & 0.218 & 113.8 &   24.42 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.81 \\
0.24--0.30 & 0.267 &  97.0 &   25.01 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.78 & 0.265 & 113.5 &   13.57 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.52 \\
0.30--0.36 & 0.326 &  96.8 &   16.29 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.63 & 0.325 & 113.5 &    8.11 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.44 \\
0.36--0.42 & 0.385 &  96.9 &   10.77 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.56 & 0.385 & 113.6 &    4.74 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.34 \\
0.42--0.50 & 0.452 &  96.9 &    6.75 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.47 & 0.449 & 112.4 &    2.98 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.28 \\
0.50--0.60 & 0.539 &  96.5 &    3.86 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.36 & 0.536 & 113.0 &    1.23 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.15 \\
0.60--0.72 & 0.642 &  96.0 &    1.62 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.20 & 0.634 & 112.5 &    0.39 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
0.72--0.90 & 0.783 &  95.5 &    0.56 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.09 & 0.784 & 111.6 &    0.10 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.001 &  95.9 &    0.10 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.proal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Al $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  153.74 & $\!\!\pm\!\!$ &   7.37 & $\!\!\pm\!\!$ &  12.42 & 0.116 &  34.8 &  124.70 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &  10.31 \\
0.13--0.16 & 0.146 &  25.1 &  190.18 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &  12.95 & 0.146 &  34.8 &  155.00 & $\!\!\pm\!\!$ &   6.89 & $\!\!\pm\!\!$ &  10.43 \\
0.16--0.20 & 0.180 &  24.7 &  227.01 & $\!\!\pm\!\!$ &   6.91 & $\!\!\pm\!\!$ &  13.07 & 0.180 &  34.7 &  157.07 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   8.94 \\
0.20--0.24 & 0.220 &  24.8 &  238.81 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &  11.60 & 0.220 &  34.7 &  169.67 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &   8.13 \\
0.24--0.30 & 0.271 &  24.8 &  219.09 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   8.51 & 0.269 &  34.7 &  153.46 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   5.86 \\
0.30--0.36 & 0.329 &  24.8 &  195.47 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   6.04 & 0.331 &  34.8 &  128.71 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   3.93 \\
0.36--0.42 & 0.389 &  24.8 &  157.44 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   4.60 & 0.389 &  34.7 &  103.01 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   2.97 \\
0.42--0.50 & 0.459 &  24.7 &  122.68 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   4.53 & 0.458 &  34.6 &   80.86 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   2.86 \\
0.50--0.60 & 0.547 &  24.7 &   82.50 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   4.66 & 0.547 &  34.5 &   50.66 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.71 \\
0.60--0.72 & 0.655 &  24.5 &   49.17 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   4.29 & 0.655 &  34.6 &   35.38 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.6 &   17.81 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   2.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   89.74 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   7.60 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  128.86 & $\!\!\pm\!\!$ &   6.10 & $\!\!\pm\!\!$ &   8.72 & 0.146 &  54.7 &   85.20 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   5.90 \\
0.16--0.20 & 0.180 &  44.8 &  118.53 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   6.76 & 0.179 &  54.9 &  100.82 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   5.70 \\
0.20--0.24 & 0.220 &  45.1 &  116.27 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   5.66 & 0.220 &  54.7 &   85.18 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   3.98 \\
0.24--0.30 & 0.269 &  44.6 &  109.84 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   4.23 & 0.268 &  54.8 &   79.64 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   2.97 \\
0.30--0.36 & 0.329 &  44.7 &   91.20 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   2.84 & 0.329 &  54.7 &   59.92 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   1.87 \\
0.36--0.42 & 0.390 &  44.5 &   71.01 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.18 & 0.387 &  54.5 &   57.57 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   1.90 \\
0.42--0.50 & 0.459 &  44.7 &   54.60 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   2.04 & 0.456 &  54.7 &   33.74 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.46 \\
0.50--0.60 & 0.547 &  44.8 &   39.18 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.13 & 0.546 &  54.4 &   24.75 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.51 \\
0.60--0.72 & 0.655 &  44.5 &   21.12 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.69 & 0.651 &  54.4 &   14.73 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.30 \\
0.72--0.90 & 0.796 &  44.3 &   10.15 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.23 & 0.793 &  54.4 &    6.36 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.81 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.012 &  54.5 &    1.84 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &   74.76 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   5.36 & 0.145 &  82.1 &   56.30 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   4.12 \\
0.16--0.20 & 0.180 &  67.3 &   80.88 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   4.74 & 0.180 &  81.9 &   56.84 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.30 \\
0.20--0.24 & 0.219 &  66.7 &   67.55 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   3.03 & 0.219 &  82.3 &   54.07 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.35 \\
0.24--0.30 & 0.269 &  66.9 &   57.54 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   2.05 & 0.268 &  82.1 &   37.72 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.26 \\
0.30--0.36 & 0.330 &  66.8 &   41.37 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   1.28 & 0.328 &  82.4 &   25.22 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   0.90 \\
0.36--0.42 & 0.388 &  67.1 &   27.42 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.02 & 0.389 &  81.8 &   18.41 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   0.90 \\
0.42--0.50 & 0.459 &  66.8 &   24.14 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.25 & 0.457 &  82.0 &   13.15 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.89 \\
0.50--0.60 & 0.547 &  66.5 &   15.91 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.18 & 0.542 &  81.0 &    7.50 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.73 \\
0.60--0.72 & 0.653 &  66.8 &    8.18 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.88 & 0.653 &  81.6 &    4.15 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.791 &  66.2 &    2.89 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.44 & 0.783 &  81.6 &    1.35 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.25 \\
0.90--1.25 & 1.022 &  65.8 &    0.82 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.19 & 1.038 &  80.8 &    0.27 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &   48.14 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   3.64 & 0.145 & 114.0 &   45.61 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.90 \\
0.16--0.20 & 0.179 &  97.2 &   48.90 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   2.75 & 0.179 & 113.8 &   30.32 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   1.72 \\
0.20--0.24 & 0.218 &  97.1 &   38.54 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   1.55 & 0.218 & 113.7 &   22.18 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   0.90 \\
0.24--0.30 & 0.265 &  97.6 &   24.29 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   0.89 & 0.268 & 113.1 &   14.89 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.76 \\
0.30--0.36 & 0.326 &  97.2 &   15.63 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.79 & 0.329 & 114.4 &    6.85 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.53 \\
0.36--0.42 & 0.391 &  96.9 &   11.38 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.85 & 0.391 & 112.9 &    4.60 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.49 \\
0.42--0.50 & 0.460 &  96.6 &    7.57 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.77 & 0.451 & 113.1 &    2.97 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.42 \\
0.50--0.60 & 0.548 &  96.4 &    3.88 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.54 & 0.543 & 111.8 &    1.21 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.22 \\
0.60--0.72 & 0.656 &  96.1 &    1.44 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.27 & 0.643 & 112.5 &    0.30 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.07 \\
0.72--0.90 & 0.792 &  96.6 &    0.43 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 & 0.816 & 113.6 &    0.09 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 0.988 &  96.6 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.proal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Al $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.118 &  25.1 &   59.07 & $\!\!\pm\!\!$ &   6.41 & $\!\!\pm\!\!$ &   5.55 & 0.116 &  34.8 &   63.24 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &   4.90 \\
0.13--0.16 & 0.144 &  25.0 &   63.15 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &   4.50 & 0.145 &  35.1 &   64.44 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &   4.22 \\
0.16--0.20 & 0.180 &  25.0 &   74.55 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   4.15 & 0.180 &  34.9 &   67.91 & $\!\!\pm\!\!$ &   5.13 & $\!\!\pm\!\!$ &   3.88 \\
0.20--0.24 & 0.219 &  24.7 &   82.70 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   4.17 & 0.221 &  34.8 &   59.54 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   2.99 \\
0.24--0.30 & 0.268 &  25.1 &   64.86 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   2.79 & 0.271 &  34.8 &   61.46 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   2.73 \\
0.30--0.36 & 0.329 &  25.5 &   45.86 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   2.01 & 0.329 &  34.8 &   44.95 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   1.90 \\
0.36--0.42 & 0.387 &  25.2 &   27.32 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   1.35 & 0.389 &  35.0 &   30.80 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   1.49 \\
0.42--0.50 & 0.461 &  25.0 &   18.29 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   1.11 & 0.455 &  35.1 &   21.14 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.09 \\
0.50--0.60 & 0.549 &  24.8 &    7.55 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.62 & 0.548 &  35.0 &    9.38 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.60 \\
0.60--0.72 & 0.657 &  25.2 &    3.57 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.41 & 0.660 &  34.9 &    4.73 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.781 &  35.0 &    2.07 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.2 &   55.51 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   4.32 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   67.20 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   4.06 & 0.145 &  54.7 &   58.46 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   3.69 \\
0.16--0.20 & 0.179 &  45.1 &   59.56 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   3.14 & 0.178 &  54.9 &   62.03 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   3.14 \\
0.20--0.24 & 0.219 &  44.8 &   57.59 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   2.85 & 0.219 &  54.8 &   53.81 & $\!\!\pm\!\!$ &   4.51 & $\!\!\pm\!\!$ &   2.57 \\
0.24--0.30 & 0.269 &  44.6 &   44.31 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   1.97 & 0.267 &  54.8 &   37.11 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   1.60 \\
0.30--0.36 & 0.328 &  44.8 &   36.57 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   1.58 & 0.327 &  54.8 &   29.26 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   1.25 \\
0.36--0.42 & 0.389 &  45.3 &   24.04 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   1.17 & 0.389 &  55.0 &   20.25 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   0.95 \\
0.42--0.50 & 0.457 &  44.3 &   16.19 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   0.84 & 0.456 &  55.0 &   14.27 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   0.81 \\
0.50--0.60 & 0.544 &  43.6 &   10.21 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.66 & 0.544 &  54.7 &    7.04 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.48 \\
0.60--0.72 & 0.648 &  45.2 &    5.38 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.47 & 0.649 &  54.3 &    2.90 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.26 \\
0.72--0.90 & 0.791 &  44.7 &    2.56 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.31 & 0.782 &  54.1 &    2.29 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.27 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.0 &    0.38 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.6 &   56.88 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   3.60 & 0.144 &  82.4 &   48.05 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   3.27 \\
0.16--0.20 & 0.179 &  67.6 &   53.05 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   2.61 & 0.179 &  82.1 &   49.03 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   2.45 \\
0.20--0.24 & 0.218 &  67.4 &   42.16 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   1.88 & 0.219 &  82.8 &   34.72 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   1.58 \\
0.24--0.30 & 0.268 &  66.9 &   29.02 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   1.23 & 0.265 &  81.3 &   20.70 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.03 \\
0.30--0.36 & 0.328 &  66.9 &   18.83 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   0.84 & 0.328 &  81.2 &   11.82 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   0.69 \\
0.36--0.42 & 0.387 &  67.3 &   13.43 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   0.68 & 0.389 &  81.2 &    8.36 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   0.63 \\
0.42--0.50 & 0.454 &  66.3 &    8.60 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.52 & 0.456 &  81.8 &    5.49 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.540 &  66.3 &    4.73 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.37 & 0.538 &  83.5 &    2.33 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.23 \\
0.60--0.72 & 0.656 &  65.7 &    3.09 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.31 & 0.663 &  81.8 &    1.28 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.16 \\
0.72--0.90 & 0.809 &  66.8 &    1.19 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.15 & 0.765 &  81.6 &    0.40 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.047 &  67.4 &    0.13 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 & 1.089 &  82.9 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.7 &   48.44 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   3.08 & 0.145 & 115.3 &   36.54 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   1.98 \\
0.16--0.20 & 0.181 &  96.7 &   41.14 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   2.01 & 0.180 & 113.6 &   28.09 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.17 \\
0.20--0.24 & 0.219 &  97.5 &   23.20 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   1.08 & 0.216 & 114.5 &   16.05 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   0.73 \\
0.24--0.30 & 0.268 &  97.3 &   15.95 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   0.89 & 0.264 & 113.3 &    8.04 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.50 \\
0.30--0.36 & 0.327 &  97.6 &    5.35 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.44 & 0.319 & 113.4 &    2.29 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.22 \\
0.36--0.42 & 0.387 &  97.2 &    4.65 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.52 & 0.391 & 116.0 &    1.62 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.24 \\
0.42--0.50 & 0.465 &  96.1 &    2.26 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.30 & 0.450 & 108.6 &    0.28 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.06 \\
0.50--0.60 & 0.550 &  98.5 &    1.32 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.19 & 0.525 & 113.1 &    0.33 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.09 \\
0.60--0.72 & 0.651 &  95.7 &    0.44 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.786 &  95.5 &    0.12 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.proal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Al $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  103.61 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   7.22 & 0.116 &  34.8 &   83.96 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   5.94 \\
0.13--0.16 & 0.145 &  24.8 &  111.38 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   6.31 & 0.145 &  35.0 &   89.27 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   5.00 \\
0.16--0.20 & 0.180 &  24.9 &  130.75 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   6.18 & 0.180 &  34.7 &   92.51 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   4.37 \\
0.20--0.24 & 0.220 &  24.8 &  122.56 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   5.03 & 0.220 &  34.7 &   91.15 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   3.72 \\
0.24--0.30 & 0.269 &  24.9 &  121.43 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   4.21 & 0.269 &  34.8 &   87.65 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.03 \\
0.30--0.36 & 0.329 &  24.7 &   89.39 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   2.79 & 0.329 &  34.7 &   73.95 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   2.28 \\
0.36--0.42 & 0.389 &  24.9 &   66.86 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   2.13 & 0.389 &  34.8 &   52.41 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   1.61 \\
0.42--0.50 & 0.458 &  25.2 &   51.75 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   2.01 & 0.457 &  34.9 &   41.23 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.46 \\
0.50--0.60 & 0.548 &  24.8 &   28.77 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.50 & 0.546 &  34.9 &   29.22 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.37 \\
0.60--0.72 & 0.657 &  25.1 &   13.32 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.04 & 0.655 &  34.9 &   13.14 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.790 &  34.6 &    6.18 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.66 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.2 &   75.39 & $\!\!\pm\!\!$ &   5.40 & $\!\!\pm\!\!$ &   5.47 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &   79.23 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   4.57 & 0.146 &  54.8 &   60.47 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   3.58 \\
0.16--0.20 & 0.181 &  44.8 &   82.67 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   3.95 & 0.180 &  54.7 &   64.32 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   3.08 \\
0.20--0.24 & 0.220 &  44.9 &   76.21 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   3.18 & 0.219 &  55.0 &   65.74 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   2.82 \\
0.24--0.30 & 0.270 &  44.7 &   68.06 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   2.39 & 0.269 &  54.5 &   47.99 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   1.70 \\
0.30--0.36 & 0.330 &  44.7 &   54.42 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   1.68 & 0.328 &  54.7 &   45.36 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   1.44 \\
0.36--0.42 & 0.388 &  44.7 &   42.87 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   1.31 & 0.388 &  54.8 &   33.94 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   1.11 \\
0.42--0.50 & 0.457 &  44.5 &   35.37 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   1.20 & 0.459 &  54.5 &   24.45 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   0.92 \\
0.50--0.60 & 0.550 &  44.7 &   21.34 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   0.96 & 0.547 &  54.4 &   16.74 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.82 \\
0.60--0.72 & 0.658 &  44.9 &   11.49 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.73 & 0.655 &  54.4 &    8.95 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.61 \\
0.72--0.90 & 0.788 &  44.7 &    4.76 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.45 & 0.797 &  54.4 &    4.07 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.39 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.005 &  54.7 &    0.90 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.8 &   63.84 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   3.79 & 0.146 &  82.7 &   53.03 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   3.17 \\
0.16--0.20 & 0.181 &  67.4 &   58.61 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   2.76 & 0.180 &  82.4 &   53.50 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.42 \\
0.20--0.24 & 0.221 &  67.2 &   52.01 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   2.11 & 0.220 &  82.7 &   40.61 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   1.56 \\
0.24--0.30 & 0.270 &  67.2 &   38.89 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   1.32 & 0.267 &  82.0 &   28.50 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   0.96 \\
0.30--0.36 & 0.329 &  66.9 &   30.70 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   0.99 & 0.330 &  81.9 &   19.39 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   0.71 \\
0.36--0.42 & 0.391 &  66.9 &   24.55 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   0.86 & 0.390 &  81.3 &   14.83 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.64 \\
0.42--0.50 & 0.460 &  67.0 &   16.17 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.69 & 0.458 &  81.7 &    8.33 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.44 \\
0.50--0.60 & 0.548 &  67.1 &    9.91 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.57 & 0.541 &  81.4 &    5.69 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.40 \\
0.60--0.72 & 0.650 &  66.3 &    6.48 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.51 & 0.657 &  79.7 &    2.18 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.21 \\
0.72--0.90 & 0.793 &  65.8 &    1.79 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.20 & 0.792 &  80.9 &    0.74 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 1.016 &  65.0 &    0.37 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 & 1.006 &  80.3 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.6 &   52.33 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   3.05 & 0.145 & 114.8 &   45.32 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   2.34 \\
0.16--0.20 & 0.180 &  97.3 &   45.94 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   1.95 & 0.180 & 114.1 &   33.65 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.31 \\
0.20--0.24 & 0.219 &  97.2 &   32.08 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.16 & 0.220 & 114.0 &   19.97 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   0.79 \\
0.24--0.30 & 0.267 &  96.7 &   21.85 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   0.78 & 0.269 & 112.9 &   12.83 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.58 \\
0.30--0.36 & 0.327 &  97.0 &   13.24 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   0.59 & 0.327 & 113.7 &    5.95 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.36 \\
0.36--0.42 & 0.390 &  96.8 &    8.53 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.49 & 0.390 & 112.6 &    3.79 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.30 \\
0.42--0.50 & 0.459 &  96.1 &    5.64 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.42 & 0.453 & 112.6 &    2.45 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.25 \\
0.50--0.60 & 0.546 &  96.6 &    3.47 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.34 & 0.550 & 109.9 &    0.63 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.10 \\
0.60--0.72 & 0.655 &  95.9 &    1.11 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.15 & 0.645 & 113.0 &    0.37 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.799 &  96.6 &    0.19 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.proal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Al $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  132.56 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   9.11 & 0.116 &  34.9 &   96.85 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   6.65 \\
0.13--0.16 & 0.146 &  24.8 &  158.99 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   8.69 & 0.146 &  34.7 &  120.16 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   6.39 \\
0.16--0.20 & 0.181 &  24.7 &  178.94 & $\!\!\pm\!\!$ &   3.80 & $\!\!\pm\!\!$ &   8.10 & 0.181 &  34.9 &  127.84 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   5.77 \\
0.20--0.24 & 0.221 &  24.8 &  176.91 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   6.90 & 0.221 &  34.6 &  135.22 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   5.27 \\
0.24--0.30 & 0.271 &  24.7 &  168.40 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   5.59 & 0.271 &  34.8 &  121.27 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   3.96 \\
0.30--0.36 & 0.331 &  24.6 &  141.75 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   4.10 & 0.331 &  34.8 &  100.86 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.89 \\
0.36--0.42 & 0.392 &  24.7 &  115.75 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   3.32 & 0.392 &  34.7 &   80.12 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   2.23 \\
0.42--0.50 & 0.462 &  24.7 &   83.46 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.88 & 0.463 &  34.7 &   59.53 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.89 \\
0.50--0.60 & 0.552 &  24.8 &   55.61 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.73 & 0.552 &  34.6 &   41.41 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.82 \\
0.60--0.72 & 0.662 &  24.8 &   34.18 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   2.51 & 0.663 &  34.8 &   23.41 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.53 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.808 &  34.6 &   11.08 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   1.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  44.9 &   81.02 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   5.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &   93.43 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   5.03 & 0.146 &  54.8 &   80.51 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   4.56 \\
0.16--0.20 & 0.182 &  44.9 &  102.37 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   4.62 & 0.181 &  55.0 &   81.21 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   3.65 \\
0.20--0.24 & 0.222 &  44.8 &   97.82 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.84 & 0.222 &  54.7 &   77.31 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.98 \\
0.24--0.30 & 0.272 &  44.7 &   89.17 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.95 & 0.271 &  54.7 &   65.60 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.14 \\
0.30--0.36 & 0.333 &  44.7 &   70.77 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   2.05 & 0.334 &  54.8 &   53.43 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.56 \\
0.36--0.42 & 0.394 &  44.6 &   58.96 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.70 & 0.395 &  54.7 &   41.98 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.27 \\
0.42--0.50 & 0.467 &  44.8 &   45.44 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.48 & 0.466 &  54.7 &   29.62 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.04 \\
0.50--0.60 & 0.558 &  44.6 &   28.10 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.20 & 0.559 &  54.5 &   21.04 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.97 \\
0.60--0.72 & 0.673 &  44.5 &   16.58 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.99 & 0.671 &  54.6 &   11.39 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.72 \\
0.72--0.90 & 0.820 &  44.7 &    7.95 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.73 & 0.816 &  54.7 &    4.83 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.45 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.065 &  54.4 &    1.25 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &   66.21 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   3.84 & 0.146 &  82.6 &   55.83 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.39 \\
0.16--0.20 & 0.181 &  67.2 &   69.96 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   3.21 & 0.181 &  82.4 &   51.97 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   2.40 \\
0.20--0.24 & 0.220 &  67.1 &   60.98 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.27 & 0.220 &  82.4 &   46.59 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.72 \\
0.24--0.30 & 0.271 &  67.1 &   50.15 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.59 & 0.270 &  81.9 &   32.92 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.01 \\
0.30--0.36 & 0.331 &  67.0 &   37.79 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.10 & 0.330 &  82.0 &   22.83 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.73 \\
0.36--0.42 & 0.392 &  67.0 &   30.07 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.97 & 0.392 &  81.7 &   17.00 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.66 \\
0.42--0.50 & 0.461 &  66.7 &   20.24 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.81 & 0.461 &  81.9 &   11.68 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.58 \\
0.50--0.60 & 0.554 &  66.6 &   12.96 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.70 & 0.553 &  81.4 &    7.32 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.49 \\
0.60--0.72 & 0.660 &  66.4 &    6.68 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.50 & 0.661 &  81.2 &    3.51 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.32 \\
0.72--0.90 & 0.809 &  66.5 &    2.59 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.28 & 0.804 &  81.0 &    1.07 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.049 &  65.9 &    0.57 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.10 & 1.046 &  81.0 &    0.23 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &   42.54 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.73 & 0.145 & 114.5 &   38.76 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.36 \\
0.16--0.20 & 0.180 &  97.4 &   46.62 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.15 & 0.179 & 114.2 &   35.06 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.60 \\
0.20--0.24 & 0.220 &  97.1 &   33.85 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.23 & 0.219 & 113.4 &   23.99 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.81 \\
0.24--0.30 & 0.269 &  96.7 &   24.00 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.77 & 0.269 & 113.0 &   12.86 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.51 \\
0.30--0.36 & 0.330 &  96.6 &   14.57 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.58 & 0.329 & 113.4 &    6.81 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.37 \\
0.36--0.42 & 0.390 &  96.6 &   10.24 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.55 & 0.388 & 112.6 &    4.55 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.33 \\
0.42--0.50 & 0.459 &  96.6 &    5.29 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.37 & 0.456 & 113.2 &    2.49 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.550 &  96.1 &    2.65 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.25 & 0.549 & 111.6 &    0.80 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.10 \\
0.60--0.72 & 0.660 &  96.4 &    1.49 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.19 & 0.659 & 111.2 &    0.37 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 \\
0.72--0.90 & 0.810 &  95.6 &    0.34 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 & 0.790 & 111.2 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.01 \\
0.90--1.25 & 1.048 &  95.8 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Al $\rightarrow$ p + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &  131.64 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   6.61 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.1 &  118.61 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   5.42 & 0.271 &  34.9 &  124.18 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   5.17 \\
0.30--0.36 & 0.329 &  25.0 &   98.76 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   4.30 & 0.329 &  35.0 &  110.23 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   4.05 \\
0.36--0.42 & 0.389 &  25.0 &   85.76 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.66 & 0.390 &  35.1 &   91.82 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   3.30 \\
0.42--0.50 & 0.459 &  24.9 &   66.70 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.79 & 0.459 &  35.1 &   73.43 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   2.81 \\
0.50--0.60 & 0.548 &  25.0 &   54.86 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.25 & 0.547 &  35.0 &   59.25 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.50 \\
0.60--0.72 & 0.656 &  25.0 &   40.06 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.83 & 0.656 &  35.0 &   37.65 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.88 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  35.0 &   22.91 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.47 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  110.66 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   3.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &   99.85 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   2.96 & 0.389 &  55.0 &   94.56 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   2.83 \\
0.42--0.50 & 0.458 &  45.0 &   78.18 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   2.49 & 0.457 &  55.1 &   77.19 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.26 \\
0.50--0.60 & 0.547 &  45.0 &   57.31 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.35 & 0.548 &  55.1 &   55.40 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.43 \\
0.60--0.72 & 0.655 &  44.9 &   37.69 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.85 & 0.655 &  55.0 &   33.45 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.97 \\
0.72--0.90 & 0.800 &  45.0 &   20.83 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.37 & 0.797 &  55.0 &   17.76 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.34 \\
0.90--1.25 & 1.030 &  44.9 &    6.45 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.66 & 1.031 &  54.9 &    5.05 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.59 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.454 &  67.6 &   77.10 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.30 & 0.453 &  82.1 &   68.47 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.48 \\
0.50--0.60 & 0.541 &  67.3 &   52.30 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.05 & 0.541 &  81.9 &   41.21 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.94 \\
0.60--0.72 & 0.645 &  67.1 &   25.48 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   2.01 & 0.644 &  81.9 &   17.74 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.62 \\
0.72--0.90 & 0.786 &  66.6 &   12.31 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.25 & 0.780 &  81.9 &    6.29 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.76 \\
0.90--1.25 & 1.011 &  66.2 &    3.25 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.52 & 0.992 &  81.7 &    1.55 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.27 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.452 &  97.0 &   46.27 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.42 & 0.451 & 113.2 &   24.84 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.23 \\
0.50--0.60 & 0.539 &  96.8 &   28.09 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.78 & 0.537 & 113.0 &   10.83 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.94 \\
0.60--0.72 & 0.643 &  96.7 &    9.19 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.12 & 0.640 & 112.9 &    3.19 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.53 \\
0.72--0.90 & 0.780 &  96.4 &    3.34 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.49 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Al $\rightarrow$ p + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.222 &  24.9 &  129.77 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   7.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.272 &  25.1 &  122.02 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   6.42 & 0.274 &  34.7 &  118.48 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   5.88 \\
0.30--0.36 & 0.334 &  25.0 &   97.64 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   5.00 & 0.333 &  34.7 &  103.98 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   4.73 \\
0.36--0.42 & 0.394 &  25.1 &   78.73 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   3.94 & 0.396 &  35.0 &   88.68 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   4.01 \\
0.42--0.50 & 0.468 &  25.2 &   71.87 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.50 & 0.468 &  34.9 &   69.54 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   3.25 \\
0.50--0.60 & 0.559 &  25.2 &   52.89 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.58 & 0.558 &  35.0 &   57.95 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.78 \\
0.60--0.72 & 0.675 &  25.1 &   37.71 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.01 & 0.674 &  34.9 &   39.23 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.21 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.825 &  34.9 &   22.21 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.54 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.335 &  45.0 &  112.04 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   4.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.397 &  45.0 &   91.90 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   3.67 & 0.397 &  55.1 &   94.43 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   3.80 \\
0.42--0.50 & 0.470 &  44.9 &   75.83 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.14 & 0.470 &  55.0 &   76.32 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   3.04 \\
0.50--0.60 & 0.560 &  45.0 &   56.56 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.74 & 0.564 &  55.1 &   51.53 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.58 \\
0.60--0.72 & 0.677 &  44.9 &   38.08 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.14 & 0.679 &  54.8 &   33.95 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.16 \\
0.72--0.90 & 0.838 &  45.1 &   21.75 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.54 & 0.835 &  54.9 &   19.10 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.50 \\
0.90--1.25 & 1.099 &  45.1 &    6.51 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.66 & 1.096 &  54.9 &    5.95 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.467 &  67.5 &   74.28 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.00 & 0.467 &  82.5 &   55.03 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.53 \\
0.50--0.60 & 0.559 &  67.3 &   50.07 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.37 & 0.558 &  81.9 &   38.99 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.12 \\
0.60--0.72 & 0.673 &  67.1 &   29.12 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   2.25 & 0.669 &  82.1 &   18.90 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.68 \\
0.72--0.90 & 0.827 &  67.0 &   14.85 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.52 & 0.825 &  81.9 &    9.80 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.14 \\
0.90--1.25 & 1.074 &  66.6 &    4.10 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.65 & 1.071 &  81.8 &    2.63 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.47 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.466 &  96.8 &   43.23 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.54 & 0.465 & 114.0 &   22.80 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.30 \\
0.50--0.60 & 0.558 &  97.2 &   28.01 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.93 & 0.556 & 113.0 &   11.94 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.06 \\
0.60--0.72 & 0.671 &  96.6 &   12.48 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.40 & 0.666 & 112.4 &    5.04 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.77 \\
0.72--0.90 & 0.823 &  95.9 &    4.67 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.65 & 0.823 & 113.0 &    1.36 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.29 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Al $\rightarrow$ p + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &  146.24 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   7.34 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.0 &  131.75 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   6.14 & 0.271 &  34.8 &  141.35 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   5.86 \\
0.30--0.36 & 0.329 &  25.1 &  103.08 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   4.87 & 0.329 &  35.1 &  123.79 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   4.65 \\
0.36--0.42 & 0.388 &  25.1 &   85.00 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   3.84 & 0.389 &  35.0 &  104.97 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   4.23 \\
0.42--0.50 & 0.458 &  25.1 &   70.01 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   3.02 & 0.458 &  35.1 &   77.10 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.38 \\
0.50--0.60 & 0.547 &  25.3 &   51.24 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.06 & 0.548 &  35.1 &   56.03 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.54 \\
0.60--0.72 & 0.654 &  25.6 &   33.83 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.54 & 0.655 &  35.1 &   40.60 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.1 &   22.16 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.43 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  44.9 &  125.45 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   4.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  45.0 &  108.15 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.26 & 0.389 &  55.0 &  110.19 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   3.30 \\
0.42--0.50 & 0.458 &  45.0 &   83.63 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   3.06 & 0.458 &  55.0 &   88.88 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.75 \\
0.50--0.60 & 0.547 &  45.0 &   60.16 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.95 & 0.547 &  55.0 &   58.58 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   3.05 \\
0.60--0.72 & 0.656 &  45.0 &   41.38 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.33 & 0.654 &  55.0 &   37.19 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   2.58 \\
0.72--0.90 & 0.799 &  45.0 &   21.68 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.54 & 0.794 &  54.9 &   20.58 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.84 \\
0.90--1.25 & 1.032 &  45.0 &    5.67 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.62 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.461 &  67.6 &   90.69 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   2.52 & 0.460 &  82.0 &   73.18 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.60 \\
0.50--0.60 & 0.550 &  67.3 &   56.08 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   2.43 & 0.549 &  82.0 &   48.71 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.30 \\
0.60--0.72 & 0.657 &  67.1 &   27.21 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   2.61 & 0.658 &  82.1 &   17.46 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   2.19 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.459 &  97.1 &   52.38 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   2.70 & 0.458 & 113.7 &   28.65 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.40 \\
0.50--0.60 & 0.549 &  97.0 &   29.50 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.88 & 0.547 & 113.0 &   11.08 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   1.10 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Al $\rightarrow$ p + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &  139.73 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   7.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.2 &  125.66 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   5.82 & 0.272 &  34.8 &  133.09 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   5.51 \\
0.30--0.36 & 0.331 &  25.2 &  111.65 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   5.17 & 0.331 &  35.0 &  116.52 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   4.34 \\
0.36--0.42 & 0.393 &  25.2 &   93.50 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   4.04 & 0.392 &  35.0 &   97.46 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.82 \\
0.42--0.50 & 0.462 &  25.1 &   75.29 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   3.01 & 0.462 &  35.0 &   78.89 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   3.33 \\
0.50--0.60 & 0.554 &  25.1 &   59.94 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.27 & 0.552 &  35.0 &   62.69 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.66 \\
0.60--0.72 & 0.665 &  25.2 &   42.51 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.82 & 0.664 &  35.0 &   43.62 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.04 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.812 &  35.0 &   24.62 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &  125.63 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   3.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  45.0 &  108.71 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.24 & 0.388 &  55.0 &  110.16 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   3.10 \\
0.42--0.50 & 0.456 &  45.1 &   79.33 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.77 & 0.456 &  55.0 &   85.20 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   2.60 \\
0.50--0.60 & 0.544 &  45.0 &   59.20 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.77 & 0.545 &  55.0 &   55.56 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.81 \\
0.60--0.72 & 0.650 &  44.9 &   41.62 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.23 & 0.650 &  55.0 &   34.74 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   2.38 \\
0.72--0.90 & 0.793 &  44.9 &   25.15 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.67 & 0.792 &  55.0 &   19.93 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.73 \\
0.90--1.25 & 1.021 &  45.0 &    7.60 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.72 & 1.021 &  55.1 &    5.78 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  67.5 &   85.69 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.40 & 0.457 &  82.1 &   71.68 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.60 \\
0.50--0.60 & 0.546 &  67.2 &   56.07 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.36 & 0.546 &  81.9 &   46.07 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   2.17 \\
0.60--0.72 & 0.655 &  67.1 &   28.29 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   2.57 & 0.651 &  81.8 &   18.08 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   2.13 \\
0.72--0.90 & 0.796 &  66.9 &   11.65 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.60 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  97.0 &   51.45 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.63 & 0.457 & 113.7 &   27.82 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.38 \\
0.50--0.60 & 0.547 &  97.0 &   30.41 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.93 & 0.543 & 113.5 &   12.17 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.19 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Al $\rightarrow$ p + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 &  131.35 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   6.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  120.09 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   5.37 & 0.271 &  34.9 &  127.10 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   5.22 \\
0.30--0.36 & 0.329 &  25.2 &   94.11 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   4.16 & 0.329 &  35.0 &  110.94 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   4.00 \\
0.36--0.42 & 0.389 &  25.2 &   81.02 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   3.47 & 0.390 &  35.0 &   90.62 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   3.25 \\
0.42--0.50 & 0.459 &  25.1 &   72.20 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.85 & 0.459 &  35.0 &   73.95 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.84 \\
0.50--0.60 & 0.548 &  25.1 &   55.79 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   2.30 & 0.547 &  35.0 &   57.00 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.34 \\
0.60--0.72 & 0.655 &  25.2 &   39.55 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.81 & 0.654 &  34.9 &   40.67 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.94 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  35.0 &   22.63 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  120.42 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &   97.94 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.80 & 0.388 &  55.1 &   99.33 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   2.78 \\
0.42--0.50 & 0.458 &  45.1 &   78.70 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   2.50 & 0.458 &  55.1 &   83.77 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   2.39 \\
0.50--0.60 & 0.547 &  45.0 &   57.92 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.34 & 0.548 &  55.1 &   55.21 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.41 \\
0.60--0.72 & 0.656 &  44.9 &   37.72 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.88 & 0.655 &  55.0 &   33.01 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.94 \\
0.72--0.90 & 0.800 &  44.7 &   21.06 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.37 & 0.797 &  55.0 &   19.07 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.44 \\
0.90--1.25 & 1.035 &  44.8 &    6.10 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.59 & 1.033 &  54.9 &    4.28 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.53 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.449 &  67.4 &   79.63 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.27 & 0.449 &  82.3 &   67.16 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.42 \\
0.50--0.60 & 0.535 &  67.3 &   53.34 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   2.08 & 0.534 &  82.1 &   44.97 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   2.09 \\
0.60--0.72 & 0.637 &  67.2 &   27.51 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   2.17 & 0.637 &  81.8 &   19.91 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.87 \\
0.72--0.90 & 0.774 &  66.9 &   13.28 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   1.41 & 0.768 &  81.9 &    7.82 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.96 \\
0.90--1.25 & 0.986 &  66.6 &    3.07 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.51 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.449 &  97.0 &   49.43 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   2.51 & 0.446 & 113.2 &   27.52 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.34 \\
0.50--0.60 & 0.533 &  96.8 &   29.55 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.85 & 0.531 & 113.0 &   11.92 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   1.04 \\
0.60--0.72 & 0.635 &  96.5 &    9.67 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   1.18 & 0.633 & 112.3 &    3.35 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.57 \\
0.72--0.90 & 0.771 &  96.2 &    3.43 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.52 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Al $\rightarrow$ p + X interactions with $+12.9$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.9 &  149.28 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   7.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.2 &  134.37 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   5.99 & 0.271 &  34.9 &  143.35 & $\!\!\pm\!\!$ &   3.80 & $\!\!\pm\!\!$ &   5.88 \\
0.30--0.36 & 0.329 &  25.2 &  111.88 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   4.78 & 0.330 &  35.0 &  131.60 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   4.72 \\
0.36--0.42 & 0.389 &  25.2 &  100.59 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   4.16 & 0.388 &  35.0 &  106.92 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &   3.77 \\
0.42--0.50 & 0.457 &  25.0 &   81.01 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   3.25 & 0.458 &  35.0 &   83.82 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.06 \\
0.50--0.60 & 0.547 &  25.1 &   66.51 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.66 & 0.547 &  34.9 &   62.93 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.45 \\
0.60--0.72 & 0.655 &  25.0 &   48.69 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.17 & 0.655 &  35.0 &   44.83 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.14 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.0 &   27.88 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.72 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 &  135.22 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   4.18 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.1 &  112.34 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.19 & 0.391 &  55.0 &  113.40 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.10 \\
0.42--0.50 & 0.460 &  45.1 &   89.61 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.72 & 0.460 &  55.0 &   88.64 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   2.51 \\
0.50--0.60 & 0.551 &  44.9 &   61.81 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.38 & 0.548 &  54.9 &   57.95 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.40 \\
0.60--0.72 & 0.659 &  44.9 &   44.90 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.14 & 0.659 &  54.8 &   41.09 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.33 \\
0.72--0.90 & 0.806 &  45.1 &   23.10 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.46 & 0.804 &  55.0 &   20.89 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.54 \\
0.90--1.25 & 1.040 &  45.0 &    7.84 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.77 & 1.042 &  55.0 &    5.62 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.64 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.455 &  67.5 &   86.50 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.57 & 0.453 &  82.3 &   71.36 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   2.59 \\
0.50--0.60 & 0.540 &  67.2 &   57.46 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.20 & 0.541 &  82.1 &   47.13 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.19 \\
0.60--0.72 & 0.647 &  67.0 &   29.00 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   2.15 & 0.646 &  82.2 &   20.10 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.77 \\
0.72--0.90 & 0.783 &  66.7 &   14.81 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.46 & 0.780 &  81.5 &    9.85 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.13 \\
0.90--1.25 & 1.008 &  66.5 &    3.87 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.59 & 1.007 &  81.2 &    2.33 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.39 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.453 &  97.2 &   55.26 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   2.83 & 0.451 & 113.3 &   29.90 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.47 \\
0.50--0.60 & 0.539 &  96.9 &   31.74 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.99 & 0.539 & 113.0 &   13.78 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.17 \\
0.60--0.72 & 0.646 &  96.6 &   11.66 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.28 & 0.641 & 112.8 &    4.59 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.70 \\
0.72--0.90 & 0.780 &  96.9 &    4.64 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.64 & 0.777 & 112.3 &    1.31 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.28 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Al $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.218 &  22.6 &  150.08 & $\!\!\pm\!\!$ &  47.10 & $\!\!\pm\!\!$ &  10.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.266 &  23.4 &  106.94 & $\!\!\pm\!\!$ &  32.13 & $\!\!\pm\!\!$ &   6.96 & 0.266 &  33.0 &  126.31 & $\!\!\pm\!\!$ &  35.11 & $\!\!\pm\!\!$ &   7.63 \\
0.30--0.36 & 0.322 &  25.1 &   65.20 & $\!\!\pm\!\!$ &  25.90 & $\!\!\pm\!\!$ &   3.86 & 0.330 &  35.7 &   58.15 & $\!\!\pm\!\!$ &  24.36 & $\!\!\pm\!\!$ &   3.04 \\
0.36--0.42 & 0.398 &  27.0 &   77.45 & $\!\!\pm\!\!$ &  29.47 & $\!\!\pm\!\!$ &   4.24 & 0.387 &  32.9 &   81.00 & $\!\!\pm\!\!$ &  27.58 & $\!\!\pm\!\!$ &   3.88 \\
0.42--0.50 & 0.457 &  25.8 &   90.16 & $\!\!\pm\!\!$ &  25.92 & $\!\!\pm\!\!$ &   4.64 & 0.454 &  33.9 &   48.93 & $\!\!\pm\!\!$ &  19.47 & $\!\!\pm\!\!$ &   2.29 \\
0.50--0.60 & 0.539 &  26.1 &   52.61 & $\!\!\pm\!\!$ &  18.29 & $\!\!\pm\!\!$ &   2.64 & 0.549 &  35.4 &   33.16 & $\!\!\pm\!\!$ &  14.33 & $\!\!\pm\!\!$ &   1.64 \\
0.60--0.72 & 0.635 &  26.0 &   38.49 & $\!\!\pm\!\!$ &  13.24 & $\!\!\pm\!\!$ &   2.18 & 0.671 &  33.9 &   35.99 & $\!\!\pm\!\!$ &  13.80 & $\!\!\pm\!\!$ &   2.17 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.823 &  34.6 &   25.05 & $\!\!\pm\!\!$ &   8.94 & $\!\!\pm\!\!$ &   2.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.332 &  44.8 &  141.67 & $\!\!\pm\!\!$ &  36.42 & $\!\!\pm\!\!$ &   6.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.9 &  105.45 & $\!\!\pm\!\!$ &  32.62 & $\!\!\pm\!\!$ &   4.33 & 0.383 &  54.6 &   83.72 & $\!\!\pm\!\!$ &  27.45 & $\!\!\pm\!\!$ &   3.46 \\
0.42--0.50 & 0.457 &  44.6 &  130.27 & $\!\!\pm\!\!$ &  31.36 & $\!\!\pm\!\!$ &   5.42 & 0.461 &  55.0 &   42.08 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &   1.72 \\
0.50--0.60 & 0.549 &  45.2 &   41.90 & $\!\!\pm\!\!$ &  16.75 & $\!\!\pm\!\!$ &   2.09 & 0.545 &  54.3 &   39.57 & $\!\!\pm\!\!$ &  15.94 & $\!\!\pm\!\!$ &   2.15 \\
0.60--0.72 & 0.655 &  45.1 &   22.84 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &   1.41 & 0.645 &  55.3 &   12.31 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 & 0.789 &  44.2 &   18.93 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &   1.60 & 0.816 &  54.1 &    7.92 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   0.75 \\
0.90--1.25 & 1.044 &  45.9 &   10.16 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   1.33 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.456 &  66.8 &   85.01 & $\!\!\pm\!\!$ &  19.85 & $\!\!\pm\!\!$ &   3.47 & 0.465 &  81.8 &   61.02 & $\!\!\pm\!\!$ &  16.59 & $\!\!\pm\!\!$ &   3.20 \\
0.50--0.60 & 0.541 &  68.5 &   48.18 & $\!\!\pm\!\!$ &  14.09 & $\!\!\pm\!\!$ &   2.61 & 0.543 &  84.8 &   15.51 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   1.07 \\
0.60--0.72 & 0.651 &  66.2 &   40.67 & $\!\!\pm\!\!$ &  12.83 & $\!\!\pm\!\!$ &   3.64 & 0.632 &  80.8 &   17.58 & $\!\!\pm\!\!$ &   8.40 & $\!\!\pm\!\!$ &   1.94 \\
0.72--0.90 & 0.772 &  68.1 &   10.10 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &   1.26 & 0.794 &  82.2 &    8.10 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   1.22 \\
0.90--1.25 & 1.067 &  68.0 &    7.03 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   1.42 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.474 &  99.2 &   41.31 & $\!\!\pm\!\!$ &  13.85 & $\!\!\pm\!\!$ &   3.11 & 0.453 & 113.9 &   13.12 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   0.94 \\
0.50--0.60 & 0.537 &  99.8 &   26.32 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &   2.46 & 0.534 & 112.4 &   19.87 & $\!\!\pm\!\!$ &   8.28 & $\!\!\pm\!\!$ &   2.47 \\
0.60--0.72 & 0.681 &  96.7 &   14.37 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &   2.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.780 &  95.8 &    4.59 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   0.80 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Al $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 &  165.87 & $\!\!\pm\!\!$ &   5.85 & $\!\!\pm\!\!$ &   8.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.1 &  156.82 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   8.16 & 0.271 &  34.9 &  168.78 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   7.14 \\
0.30--0.36 & 0.329 &  25.2 &  121.35 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   7.36 & 0.329 &  35.0 &  144.78 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   6.01 \\
0.36--0.42 & 0.389 &  25.1 &  108.39 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   6.07 & 0.389 &  35.0 &  118.77 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   6.47 \\
0.42--0.50 & 0.458 &  25.0 &   91.27 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   4.78 & 0.459 &  35.1 &   92.62 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   5.47 \\
0.50--0.60 & 0.546 &  25.3 &   73.59 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   3.39 & 0.546 &  35.0 &   78.74 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   4.44 \\
0.60--0.72 & 0.655 &  25.3 &   49.11 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.46 & 0.654 &  35.0 &   54.15 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   3.20 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.2 &   30.75 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &  169.77 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   5.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.1 &  129.06 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   4.30 & 0.388 &  55.1 &  156.83 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   4.74 \\
0.42--0.50 & 0.457 &  45.2 &  102.88 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   4.67 & 0.457 &  55.1 &  119.55 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   4.08 \\
0.50--0.60 & 0.544 &  45.1 &   80.03 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   4.85 & 0.543 &  55.0 &   72.08 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   4.99 \\
0.60--0.72 & 0.650 &  45.0 &   56.32 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   3.83 & 0.651 &  54.9 &   43.11 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   3.91 \\
0.72--0.90 & 0.795 &  44.9 &   28.05 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.45 & 0.791 &  54.9 &   20.03 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   2.52 \\
0.90--1.25 & 1.023 &  44.8 &    7.13 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.96 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.6 &  121.03 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   3.51 & 0.457 &  82.0 &   98.83 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.52 \\
0.50--0.60 & 0.545 &  67.2 &   71.38 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   3.74 & 0.546 &  82.1 &   59.49 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.87 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.456 &  96.9 &   71.71 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   3.69 & 0.456 & 113.5 &   35.70 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.84 \\
0.50--0.60 & 0.545 &  96.8 &   36.12 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   2.36 & 0.542 & 112.4 &   12.73 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.66 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Al $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &  160.55 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   8.01 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  154.49 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   7.06 & 0.270 &  35.0 &  159.32 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   6.56 \\
0.30--0.36 & 0.329 &  25.0 &  118.90 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   5.29 & 0.329 &  35.1 &  130.20 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   4.78 \\
0.36--0.42 & 0.388 &  25.2 &  110.40 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   4.40 & 0.389 &  34.9 &  112.22 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   4.30 \\
0.42--0.50 & 0.458 &  25.1 &   87.13 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.25 & 0.458 &  35.0 &   92.95 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   3.70 \\
0.50--0.60 & 0.547 &  25.1 &   78.88 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.81 & 0.548 &  35.0 &   73.31 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.88 \\
0.60--0.72 & 0.655 &  25.1 &   50.79 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   2.08 & 0.656 &  34.9 &   52.37 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.33 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  35.1 &   34.02 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.92 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  151.31 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   4.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.0 &  119.42 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   3.51 & 0.389 &  55.1 &  126.97 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   3.59 \\
0.42--0.50 & 0.458 &  44.8 &   94.69 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   3.15 & 0.458 &  55.0 &  107.29 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   3.16 \\
0.50--0.60 & 0.549 &  45.0 &   71.66 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   3.10 & 0.548 &  54.9 &   70.48 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.24 \\
0.60--0.72 & 0.655 &  45.0 &   50.15 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   2.46 & 0.656 &  55.1 &   48.76 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.94 \\
0.72--0.90 & 0.799 &  45.0 &   32.30 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.99 & 0.798 &  54.8 &   26.10 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.98 \\
0.90--1.25 & 1.037 &  45.0 &   11.27 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.99 & 1.034 &  54.8 &    7.55 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.85 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.461 &  67.4 &   98.81 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.72 & 0.460 &  81.9 &   80.27 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   2.83 \\
0.50--0.60 & 0.549 &  67.3 &   70.62 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.79 & 0.549 &  82.0 &   56.60 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   2.64 \\
0.60--0.72 & 0.658 &  67.1 &   36.58 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.87 & 0.657 &  82.1 &   21.90 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.30 \\
0.72--0.90 & 0.805 &  67.1 &   17.69 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   2.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  97.0 &   61.38 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   3.12 & 0.458 & 113.7 &   32.08 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.57 \\
0.50--0.60 & 0.550 &  96.9 &   38.32 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.42 & 0.549 & 113.3 &   15.32 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.43 \\
0.60--0.72 & 0.658 &  96.9 &   13.32 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.88 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Al $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 &  163.97 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   8.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.1 &  140.86 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   6.31 & 0.272 &  34.8 &  144.64 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   5.93 \\
0.30--0.36 & 0.331 &  25.2 &  118.62 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   5.09 & 0.332 &  35.1 &  128.82 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   4.63 \\
0.36--0.42 & 0.392 &  25.0 &   98.19 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   4.09 & 0.392 &  35.0 &  114.73 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   3.99 \\
0.42--0.50 & 0.463 &  25.1 &   83.43 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   3.30 & 0.463 &  34.9 &   90.42 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.32 \\
0.50--0.60 & 0.553 &  25.0 &   71.20 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.86 & 0.555 &  35.0 &   71.05 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.87 \\
0.60--0.72 & 0.665 &  25.0 &   52.30 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.33 & 0.665 &  35.0 &   49.19 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.33 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.813 &  35.0 &   30.87 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.89 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.334 &  45.0 &  132.87 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   4.11 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.396 &  45.0 &  119.21 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   3.40 & 0.396 &  55.1 &  120.19 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   3.26 \\
0.42--0.50 & 0.467 &  45.1 &   91.84 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   2.82 & 0.467 &  55.1 &   94.29 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   2.67 \\
0.50--0.60 & 0.560 &  45.1 &   71.18 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   2.76 & 0.560 &  55.0 &   65.71 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.68 \\
0.60--0.72 & 0.676 &  45.0 &   48.31 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.37 & 0.672 &  55.1 &   43.21 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.45 \\
0.72--0.90 & 0.828 &  45.0 &   28.58 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.84 & 0.825 &  54.9 &   23.51 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.78 \\
0.90--1.25 & 1.079 &  44.9 &    8.45 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.81 & 1.077 &  54.8 &    5.85 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.68 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.462 &  67.4 &   95.24 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   2.64 & 0.461 &  82.4 &   80.03 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.84 \\
0.50--0.60 & 0.551 &  67.6 &   65.60 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.51 & 0.553 &  82.2 &   51.31 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.38 \\
0.60--0.72 & 0.664 &  67.3 &   34.17 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.47 & 0.660 &  81.7 &   23.86 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   2.08 \\
0.72--0.90 & 0.809 &  67.0 &   17.00 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.70 & 0.808 &  81.7 &    9.96 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.17 \\
0.90--1.25 & 1.050 &  66.5 &    4.22 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.67 & 1.040 &  81.2 &    2.33 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.40 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.461 &  96.9 &   54.94 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   2.77 & 0.461 & 113.4 &   32.09 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.56 \\
0.50--0.60 & 0.552 &  96.9 &   35.69 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.24 & 0.550 & 112.9 &   14.23 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.20 \\
0.60--0.72 & 0.658 &  96.5 &   13.16 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.47 & 0.657 & 112.4 &    4.36 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.67 \\
0.72--0.90 & 0.807 &  95.6 &    4.61 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.64 & 0.799 & 113.1 &    1.02 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.22 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.proal12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Al $\rightarrow$ p + X interactions with $+12.9$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &  197.63 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   9.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.1 &  180.23 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   7.92 & 0.271 &  34.9 &  184.83 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   7.44 \\
0.30--0.36 & 0.329 &  25.1 &  156.23 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   6.49 & 0.329 &  35.0 &  168.84 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   5.90 \\
0.36--0.42 & 0.389 &  25.0 &  133.49 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   5.36 & 0.389 &  35.0 &  141.55 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   4.78 \\
0.42--0.50 & 0.459 &  25.0 &  116.86 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   4.57 & 0.458 &  35.0 &  119.66 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   4.20 \\
0.50--0.60 & 0.548 &  25.0 &   96.07 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   3.76 & 0.548 &  35.0 &   92.26 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   3.51 \\
0.60--0.72 & 0.656 &  25.0 &   71.39 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   3.13 & 0.656 &  35.0 &   66.43 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   3.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.9 &   39.75 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   2.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.0 &  174.44 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   5.21 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.1 &  149.24 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   4.07 & 0.391 &  55.0 &  149.25 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   3.87 \\
0.42--0.50 & 0.461 &  45.1 &  120.04 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   3.48 & 0.461 &  55.0 &  118.05 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   3.20 \\
0.50--0.60 & 0.551 &  45.0 &   89.81 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   3.35 & 0.550 &  54.9 &   83.84 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   3.36 \\
0.60--0.72 & 0.660 &  44.9 &   63.10 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   2.96 & 0.660 &  54.9 &   55.28 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   3.08 \\
0.72--0.90 & 0.806 &  45.0 &   36.46 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   2.28 & 0.806 &  54.9 &   30.27 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   2.20 \\
0.90--1.25 & 1.044 &  44.8 &   10.85 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   1.06 & 1.041 &  54.8 &    8.07 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.92 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.453 &  67.4 &  114.08 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   3.24 & 0.454 &  82.1 &   92.82 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   3.30 \\
0.50--0.60 & 0.540 &  67.3 &   78.68 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   2.94 & 0.540 &  82.0 &   62.19 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   2.85 \\
0.60--0.72 & 0.646 &  67.1 &   44.51 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   3.23 & 0.645 &  81.9 &   28.23 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   2.47 \\
0.72--0.90 & 0.785 &  66.9 &   21.96 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   2.14 & 0.781 &  81.7 &   12.04 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   1.38 \\
0.90--1.25 & 1.006 &  66.6 &    5.62 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.86 & 1.003 &  81.5 &    2.92 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.49 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.453 &  97.0 &   66.07 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   3.34 & 0.452 & 113.4 &   34.76 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   1.69 \\
0.50--0.60 & 0.539 &  96.8 &   39.46 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   2.45 & 0.538 & 112.9 &   16.19 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   1.37 \\
0.60--0.72 & 0.643 &  96.7 &   14.65 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   1.63 & 0.642 & 112.5 &    5.51 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.84 \\
0.72--0.90 & 0.783 &  96.2 &    5.68 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.79 & 0.777 & 112.6 &    1.62 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.proal15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Al $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 &  195.69 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &  13.19 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.1 &  185.22 & $\!\!\pm\!\!$ &   5.01 & $\!\!\pm\!\!$ &  10.88 & 0.270 &  34.8 &  179.29 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &   9.57 \\
0.30--0.36 & 0.329 &  25.2 &  156.81 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   8.08 & 0.330 &  34.9 &  162.74 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   7.15 \\
0.36--0.42 & 0.390 &  25.1 &  139.06 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   6.40 & 0.389 &  35.0 &  142.01 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   5.44 \\
0.42--0.50 & 0.459 &  25.0 &  113.64 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   4.79 & 0.457 &  35.1 &  119.21 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   4.35 \\
0.50--0.60 & 0.547 &  25.0 &   89.03 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.58 & 0.547 &  35.1 &   87.80 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   3.48 \\
0.60--0.72 & 0.654 &  25.1 &   69.02 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   3.30 & 0.655 &  35.0 &   64.37 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.39 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.0 &   35.42 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.68 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  162.68 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   5.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  44.8 &  149.27 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   4.44 & 0.390 &  54.9 &  150.85 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   4.43 \\
0.42--0.50 & 0.458 &  45.0 &  123.70 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   3.70 & 0.456 &  55.2 &  116.01 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   3.39 \\
0.50--0.60 & 0.547 &  45.0 &   84.52 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.40 & 0.546 &  55.0 &   82.84 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   3.74 \\
0.60--0.72 & 0.654 &  45.1 &   63.40 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   3.46 & 0.654 &  55.1 &   53.48 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   3.53 \\
0.72--0.90 & 0.799 &  44.9 &   33.56 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.66 & 0.798 &  55.0 &   28.02 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.52 \\
0.90--1.25 & 1.041 &  45.0 &   10.91 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.39 & 1.038 &  54.9 &    8.48 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.21 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.4 &  117.20 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.47 & 0.458 &  82.2 &   86.88 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.86 \\
0.50--0.60 & 0.547 &  67.1 &   76.34 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   3.44 & 0.547 &  82.1 &   61.41 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   3.86 \\
0.60--0.72 & 0.652 &  67.2 &   42.71 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   3.63 & 0.653 &  81.6 &   25.08 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   2.68 \\
0.72--0.90 & 0.797 &  66.9 &   20.81 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   2.54 & 0.796 &  81.7 &   11.66 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.75 \\
0.90--1.25 & 1.032 &  66.8 &    5.55 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   1.11 & 1.023 &  81.2 &    2.69 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  97.0 &   67.41 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   4.71 & 0.455 & 113.4 &   34.85 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.29 \\
0.50--0.60 & 0.545 &  97.0 &   38.60 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   3.44 & 0.541 & 112.9 &   15.07 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.79 \\
0.60--0.72 & 0.651 &  96.3 &   13.94 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.94 & 0.649 & 112.4 &    4.77 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.98 \\
0.72--0.90 & 0.787 &  96.5 &    5.24 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.93 & 0.784 & 111.9 &    1.40 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.41 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.proal3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Al $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &  195.44 & $\!\!\pm\!\!$ &   8.79 & $\!\!\pm\!\!$ &   9.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  183.12 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   9.18 & 0.272 &  35.0 &  178.43 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &   7.48 \\
0.30--0.36 & 0.329 &  25.1 &  160.12 & $\!\!\pm\!\!$ &   6.71 & $\!\!\pm\!\!$ &   9.08 & 0.330 &  35.0 &  159.78 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   6.53 \\
0.36--0.42 & 0.389 &  25.1 &  131.22 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   6.84 & 0.387 &  34.9 &  129.63 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   6.98 \\
0.42--0.50 & 0.460 &  25.1 &  112.36 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   5.29 & 0.459 &  35.1 &  114.53 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   6.69 \\
0.50--0.60 & 0.549 &  24.8 &   94.74 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &   3.89 & 0.548 &  35.0 &   92.37 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   5.06 \\
0.60--0.72 & 0.658 &  25.0 &   77.09 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.66 & 0.657 &  35.0 &   59.15 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   3.31 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  35.1 &   38.49 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.61 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 &  169.27 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &   5.44 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.0 &  148.88 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   4.88 & 0.388 &  55.1 &  160.26 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   4.75 \\
0.42--0.50 & 0.457 &  45.0 &  118.61 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   5.28 & 0.456 &  54.8 &  127.45 & $\!\!\pm\!\!$ &   4.78 & $\!\!\pm\!\!$ &   4.24 \\
0.50--0.60 & 0.542 &  45.1 &   83.93 & $\!\!\pm\!\!$ &   3.80 & $\!\!\pm\!\!$ &   4.94 & 0.545 &  54.9 &   81.01 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   5.32 \\
0.60--0.72 & 0.652 &  45.0 &   66.11 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   4.33 & 0.649 &  55.0 &   54.18 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   4.61 \\
0.72--0.90 & 0.791 &  45.1 &   33.58 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   2.75 & 0.789 &  55.0 &   23.12 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.68 \\
0.90--1.25 & 1.031 &  44.7 &    9.12 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.12 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.4 &  129.36 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   3.68 & 0.457 &  82.2 &   97.77 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   3.46 \\
0.50--0.60 & 0.545 &  67.2 &   81.81 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   4.18 & 0.543 &  81.8 &   55.80 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.69 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.455 &  96.9 &   59.88 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.10 & 0.455 & 112.9 &   26.97 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.47 \\
0.50--0.60 & 0.545 &  96.9 &   31.03 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.proal5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Al $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.9 &  202.12 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &  10.04 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.0 &  176.21 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &   8.00 & 0.262 &  36.0 &  292.01 & $\!\!\pm\!\!$ &  96.75 & $\!\!\pm\!\!$ &  11.95 \\
0.30--0.36 & 0.330 &  25.2 &  160.61 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   7.00 & 0.329 &  35.0 &  162.01 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   5.88 \\
0.36--0.42 & 0.389 &  25.1 &  142.79 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   5.50 & 0.389 &  35.0 &  135.28 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   5.05 \\
0.42--0.50 & 0.460 &  25.1 &  116.71 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   4.13 & 0.458 &  35.0 &  117.70 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   4.48 \\
0.50--0.60 & 0.548 &  25.0 &  106.96 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   3.62 & 0.547 &  35.1 &   95.10 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   3.53 \\
0.60--0.72 & 0.658 &  24.9 &   80.34 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.16 & 0.657 &  34.9 &   70.09 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.96 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.0 &   49.44 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.71 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 &  170.31 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   5.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &  146.66 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   4.24 & 0.388 &  55.1 &  157.07 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   4.36 \\
0.42--0.50 & 0.459 &  45.1 &  120.78 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   3.90 & 0.458 &  55.2 &  122.34 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.54 \\
0.50--0.60 & 0.550 &  44.9 &   89.03 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   3.68 & 0.546 &  54.9 &   90.54 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   4.05 \\
0.60--0.72 & 0.655 &  45.0 &   67.28 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   3.16 & 0.655 &  55.0 &   56.01 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   3.27 \\
0.72--0.90 & 0.801 &  45.0 &   40.01 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.39 & 0.798 &  54.9 &   34.98 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.57 \\
0.90--1.25 & 1.034 &  44.9 &   15.80 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.36 & 1.029 &  54.7 &   10.56 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.459 &  67.3 &  118.68 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   3.21 & 0.460 &  82.4 &   87.15 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   3.05 \\
0.50--0.60 & 0.551 &  67.3 &   82.44 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   3.24 & 0.550 &  82.0 &   61.91 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.88 \\
0.60--0.72 & 0.660 &  66.8 &   42.49 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   3.31 & 0.657 &  82.0 &   25.22 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.76 \\
0.72--0.90 & 0.804 &  67.0 &   21.68 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   2.42 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  96.9 &   61.39 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   3.12 & 0.460 & 113.6 &   32.96 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.63 \\
0.50--0.60 & 0.550 &  96.8 &   34.73 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.20 & 0.548 & 112.8 &   12.31 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.24 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.proal8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Al $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &  194.56 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   9.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.1 &  187.78 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   8.30 & 0.271 &  34.8 &  189.14 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   7.64 \\
0.30--0.36 & 0.331 &  25.1 &  161.71 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   6.79 & 0.332 &  35.0 &  169.04 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   5.95 \\
0.36--0.42 & 0.392 &  25.1 &  133.70 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   5.45 & 0.393 &  34.9 &  142.22 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   4.78 \\
0.42--0.50 & 0.463 &  25.1 &  116.17 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   4.49 & 0.463 &  35.0 &  117.09 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   4.16 \\
0.50--0.60 & 0.554 &  25.0 &   96.49 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   3.81 & 0.553 &  35.0 &   94.53 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   3.74 \\
0.60--0.72 & 0.665 &  25.0 &   74.50 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   3.27 & 0.665 &  35.0 &   69.58 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   3.25 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.813 &  35.0 &   44.75 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   2.71 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.334 &  45.0 &  167.96 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   5.06 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.395 &  45.1 &  148.36 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   4.09 & 0.396 &  54.9 &  145.15 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.78 \\
0.42--0.50 & 0.467 &  45.1 &  121.57 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   3.60 & 0.467 &  55.0 &  121.14 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   3.32 \\
0.50--0.60 & 0.560 &  45.0 &   94.87 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   3.59 & 0.559 &  55.0 &   87.23 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   3.49 \\
0.60--0.72 & 0.673 &  44.9 &   66.88 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   3.24 & 0.673 &  55.0 &   58.59 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   3.28 \\
0.72--0.90 & 0.826 &  45.0 &   40.40 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   2.59 & 0.827 &  54.9 &   32.46 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   2.44 \\
0.90--1.25 & 1.086 &  44.8 &   12.77 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   1.22 & 1.078 &  54.9 &    9.07 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   1.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.463 &  67.4 &  113.15 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   3.01 & 0.462 &  82.1 &   95.48 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   3.31 \\
0.50--0.60 & 0.552 &  67.3 &   81.28 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   3.06 & 0.552 &  82.0 &   64.78 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   2.98 \\
0.60--0.72 & 0.663 &  67.0 &   46.94 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   3.34 & 0.662 &  81.9 &   27.83 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   2.39 \\
0.72--0.90 & 0.811 &  66.8 &   22.15 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   2.19 & 0.805 &  81.7 &   12.26 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   1.42 \\
0.90--1.25 & 1.052 &  66.2 &    5.63 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.89 & 1.049 &  81.7 &    2.70 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.47 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.462 &  97.0 &   68.33 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   3.42 & 0.459 & 113.5 &   33.56 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.62 \\
0.50--0.60 & 0.551 &  96.9 &   38.48 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   2.40 & 0.547 & 112.6 &   14.47 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.22 \\
0.60--0.72 & 0.661 &  96.4 &   13.80 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.57 & 0.656 & 112.4 &    4.42 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.69 \\
0.72--0.90 & 0.807 &  96.4 &    5.23 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.75 & 0.806 & 111.9 &    1.25 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.27 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> tableDTOPal.tex <==
  
 \begin{table*}[h]
 \caption{Ratio d/p of deuterons to protons produced by beam protons, $\pi^+$'s and $\pi^-$'s of 8~GeV/{\it c} momentum, as a function of the particle momentum {\it p} [GeV/{\it c}] at the vertex, for bins of polar angle $\theta$.}
 \label{deuteronsbypropippim}
 \begin{center}
 \begin{tabular}{|c||rcr|rcr|rcr|}
 \hline
  &  \multicolumn{3}{c|}{Beam p }  & \multicolumn{3}{c|}{Beam $\pi^+$} & \multicolumn{3}{c|}{Beam $\pi^-$}  \\
  {\it p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} \\
 \hline
 \hline
\multicolumn{10}{|c|}{$\theta = 20^\circ - 30^\circ$} \\
 \hline
 0.73 & 0.112 & $\!\!\!\pm\!\!\!$ & 0.018 & 0.143 & $\!\!\!\pm\!\!\!$ & 0.045 & 0.145 & $\!\!\!\pm\!\!\!$ & 0.026 \\
 0.79 & 0.138 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.099 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.120 & $\!\!\!\pm\!\!\!$ & 0.025 \\
 0.86 & 0.146 & $\!\!\!\pm\!\!\!$ & 0.018 & 0.114 & $\!\!\!\pm\!\!\!$ & 0.032 & 0.115 & $\!\!\!\pm\!\!\!$ & 0.021 \\
 0.93 & 0.122 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.152 & $\!\!\!\pm\!\!\!$ & 0.044 & 0.138 & $\!\!\!\pm\!\!\!$ & 0.025 \\
 1.02 & 0.129 & $\!\!\!\pm\!\!\!$ & 0.019 & 0.082 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.138 & $\!\!\!\pm\!\!\!$ & 0.031 \\
 1.10 & 0.135 & $\!\!\!\pm\!\!\!$ & 0.024 & 0.121 & $\!\!\!\pm\!\!\!$ & 0.039 & 0.117 & $\!\!\!\pm\!\!\!$ & 0.024 \\
 1.20 & 0.112 & $\!\!\!\pm\!\!\!$ & 0.023 & 0.213 & $\!\!\!\pm\!\!\!$ & 0.068 & 0.183 & $\!\!\!\pm\!\!\!$ & 0.064 \\
 \hline
\multicolumn{10}{|c|}{$\theta = 30^\circ - 45^\circ$} \\
 \hline
 0.71 & 0.153 & $\!\!\!\pm\!\!\!$ & 0.019 & 0.111 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.191 & $\!\!\!\pm\!\!\!$ & 0.024 \\
 0.77 & 0.139 & $\!\!\!\pm\!\!\!$ & 0.013 & 0.129 & $\!\!\!\pm\!\!\!$ & 0.022 & 0.193 & $\!\!\!\pm\!\!\!$ & 0.024 \\
 0.85 & 0.135 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.137 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.184 & $\!\!\!\pm\!\!\!$ & 0.027 \\
 0.92 & 0.155 & $\!\!\!\pm\!\!\!$ & 0.024 & 0.140 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.248 & $\!\!\!\pm\!\!\!$ & 0.044 \\
 1.01 & 0.144 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.163 & $\!\!\!\pm\!\!\!$ & 0.053 & 0.157 & $\!\!\!\pm\!\!\!$ & 0.030 \\
 1.10 & 0.140 & $\!\!\!\pm\!\!\!$ & 0.023 & 0.137 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.251 & $\!\!\!\pm\!\!\!$ & 0.109 \\
 1.19 & 0.127 & $\!\!\!\pm\!\!\!$ & 0.023 & 0.311 & $\!\!\!\pm\!\!\!$ & 0.087 & 0.351 & $\!\!\!\pm\!\!\!$ & 0.082 \\
 \hline
\multicolumn{10}{|c|}{$\theta = 45^\circ - 65^\circ$} \\
 \hline
 0.70 & 0.167 & $\!\!\!\pm\!\!\!$ & 0.015 & 0.188 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.212 & $\!\!\!\pm\!\!\!$ & 0.022 \\
 0.77 & 0.173 & $\!\!\!\pm\!\!\!$ & 0.014 & 0.170 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.235 & $\!\!\!\pm\!\!\!$ & 0.030 \\
 0.84 & 0.206 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.230 & $\!\!\!\pm\!\!\!$ & 0.050 & 0.338 & $\!\!\!\pm\!\!\!$ & 0.055 \\
 0.92 & 0.187 & $\!\!\!\pm\!\!\!$ & 0.027 & 0.184 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.436 & $\!\!\!\pm\!\!\!$ & 0.087 \\
 1.01 & 0.261 & $\!\!\!\pm\!\!\!$ & 0.045 & 0.248 & $\!\!\!\pm\!\!\!$ & 0.053 & 0.326 & $\!\!\!\pm\!\!\!$ & 0.074 \\
 1.10 & 0.336 & $\!\!\!\pm\!\!\!$ & 0.064 & 0.160 & $\!\!\!\pm\!\!\!$ & 0.050 & 0.212 & $\!\!\!\pm\!\!\!$ & 0.076 \\
 1.19 & 0.545 & $\!\!\!\pm\!\!\!$ & 0.130 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
\multicolumn{10}{|c|}{$\theta = 65^\circ - 90^\circ$} \\
 \hline
 0.70 & 0.255 & $\!\!\!\pm\!\!\!$ & 0.030 & 0.226 & $\!\!\!\pm\!\!\!$ & 0.035 & 0.323 & $\!\!\!\pm\!\!\!$ & 0.044 \\
 0.77 & 0.332 & $\!\!\!\pm\!\!\!$ & 0.040 & 0.353 & $\!\!\!\pm\!\!\!$ & 0.065 & 0.441 & $\!\!\!\pm\!\!\!$ & 0.072 \\
 0.84 & 0.412 & $\!\!\!\pm\!\!\!$ & 0.066 & 0.355 & $\!\!\!\pm\!\!\!$ & 0.071 & 0.367 & $\!\!\!\pm\!\!\!$ & 0.055 \\
 0.92 & 0.503 & $\!\!\!\pm\!\!\!$ & 0.098 & 0.220 & $\!\!\!\pm\!\!\!$ & 0.050 &  \multicolumn{3}{c|}{ } \\
 1.01 & 0.581 & $\!\!\!\pm\!\!\!$ & 0.219 & 0.629 & $\!\!\!\pm\!\!\!$ & 0.177 &  \multicolumn{3}{c|}{ } \\
 1.10 & 0.611 & $\!\!\!\pm\!\!\!$ & 0.140 & 0.354 & $\!\!\!\pm\!\!\!$ & 0.154 &  \multicolumn{3}{c|}{ } \\
 1.19 & 0.879 & $\!\!\!\pm\!\!\!$ & 0.351 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
\multicolumn{10}{|c|}{$\theta = 90^\circ -125^\circ$} \\
 \hline
 0.77 & 0.470 & $\!\!\!\pm\!\!\!$ & 0.069 & 0.441 & $\!\!\!\pm\!\!\!$ & 0.127 & 0.594 & $\!\!\!\pm\!\!\!$ & 0.101 \\
 0.84 & 0.562 & $\!\!\!\pm\!\!\!$ & 0.112 & 0.548 & $\!\!\!\pm\!\!\!$ & 0.142 & 0.620 & $\!\!\!\pm\!\!\!$ & 0.118 \\
 0.92 & 0.989 & $\!\!\!\pm\!\!\!$ & 0.393 & 0.579 & $\!\!\!\pm\!\!\!$ & 0.223 &  \multicolumn{3}{c|}{ } \\
 1.01 & 1.053 & $\!\!\!\pm\!\!\!$ & 0.317 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{table*}
 %

